OFDM-based Waveforms for Joint Sensing and Communications Robust to Frequency Selective IQ Imbalance

Orthogonal frequency-division multiplexing (OFDM) is a promising waveform candidate for future joint sensing and communication systems. It is well known that the OFDM waveform is vulnerable to in-phase and quadrature-phase (IQ) imbalance, which increases the noise floor in a range-Doppler map (RDM). A state-of-the-art method for robustifying the OFDM waveform against IQ imbalance avoids an increased noise floor, but it generates additional ghost objects in the RDM [1]. A consequence of these additional ghost objects is a reduction of the maximum unambiguous range. In this work, a novel OFDM-based waveform robust to IQ imbalance is proposed, which neither increases the noise floor nor reduces the maximum unambiguous range. The latter is achieved by shifting the ghost objects in the RDM to different velocities such that their range variations observed over several consecutive RDMs do not correspond to the observed velocity. This allows tracking algorithms to identify them as ghost objects and eliminate them for the follow-up processing steps. Moreover, we propose complete communication systems for both the proposed waveform as well as for the state-of-the-art waveform, including methods for channel estimation, synchronization, and data estimation that are specifically designed to deal with frequency selective IQ imbalance which occurs in wideband systems. The effectiveness of these communication systems is demonstrated by means of bit error ratio (BER) simulations.

==> fig/Fig_All_ECIRs.tex <==


\begin{figure*}[!t]
\begin{tikzpicture}[scale=0.75]

\def\d{8}%distance between two columns

\node at (-0.5,2.8) {a) };
\node at (3,2.8) {Standard OFDM};


   \draw [<->,thick] (0,2.2) node (yaxis) [above] {}
        |- (6.2,0) node (xaxis) [below] {};    
    \node[below] at (0,0 ) {\footnotesize $0$}; 
    \node[below] at (6,0 ) {\footnotesize $511$}; 
    \node[left, anchor=south, rotate=90] at (0,1) {Magnitude};
%    \node[below] at (1.5,0) {\footnotesize 1023};
    \node[below] at (3,0) {\footnotesize 255};
%    \node[below] at (4.5,0) {\footnotesize 3071};
    \node[below] at (3,-0.5) {Time domain samples};

% Draw colors
%	\draw[draw=none, fill=gray, opacity=0.2] (0,0) rectangle ++(1.5, 2);
%	\draw[draw=none, fill=gray, opacity=0.4] (1.5,0) rectangle ++(1.5, 2);
%	\draw[draw=none, fill=gray, opacity=0.2] (3,0) rectangle ++(1.5, 2);
%	\draw[draw=none, fill=gray, opacity=0.4] (4.5,0) rectangle ++(1.5, 2);
	
% CIR
%\draw [black,thick, xshift=0cm] plot coordinates { (0,0) (0,1.5) };
\draw [black,thick, xshift=0cm] plot [smooth, tension=1] coordinates { (0,1.5) (1.2,0.5) (2.4,0) };

% CIR noise
%\draw [blue,thick, dashed, xshift=0cm] plot coordinates { (0,0) (0,1.45) };
\draw [blue,thick, dashed, xshift=0cm] plot [smooth, tension=1] coordinates { (0,1.65) (1.2,0.7) (2.4,0.2) };
\draw [blue,thick, dashed, xshift=0cm] plot [smooth, tension=1] coordinates { (2.4,0.2) (6,0.2) };

% CIR conv
\draw [red,thick, dashed, xshift=0cm] plot [smooth, tension=1] coordinates { (0,1.55) (1.2,0.6) (2.4,0.1) };
\draw [red,thick, dashed, xshift=0cm] plot [smooth, tension=1] coordinates { (2.4,0.1)  (5.6,0.1) };
\draw [red,thick, dashed, xshift=0cm] plot [smooth, tension=1] coordinates { (5.6,0.1) (5.8,0.6) (6,1.4) };



\node[above] at (4.5, 1.3) {$\ve{g}$};
\draw [->, shorten <=0.01cm, shorten >=0.01cm, style=solid] (5.8, 1) to [out=100,in=-30] (4.5, 1.3);




% #####################################################################################################################
\begin{scope}[shift={(\d,0)}]  

\node at (-0.5,2.8) {b) };
\node at (3,2.8) {IQIR OFDM};


	    \draw [<->,thick] (0,2.2) node (yaxis) [above] {}
        |- (6.2,0) node (xaxis) [below] {};    
    \node[below] at (0,0 ) {\footnotesize $0$}; 
    \node[below] at (6,0 ) {\footnotesize $511$}; 
    \node[left, anchor=south, rotate=90] at (0,1) {Magnitude};
%    \node[below] at (1.5,0) {\footnotesize 1023};
    \node[below] at (3,0) {\footnotesize 255};
%    \node[below] at (4.5,0) {\footnotesize 3071};
    \node[below] at (3,-0.5) {Time domain samples};

% Draw colors
%	\draw[draw=none, fill=gray, opacity=0.2] (0,0) rectangle ++(1.5, 2);
%	\draw[draw=none, fill=gray, opacity=0.4] (1.5,0) rectangle ++(1.5, 2);
%	\draw[draw=none, fill=gray, opacity=0.2] (3,0) rectangle ++(1.5, 2);
%	\draw[draw=none, fill=gray, opacity=0.4] (4.5,0) rectangle ++(1.5, 2);
	
% CIR
%\draw [black,thick, xshift=0cm] plot coordinates { (0,0) (0,1.5) };
\draw [black,thick, xshift=0cm] plot [smooth, tension=1] coordinates { (0,1.5) (1.2,0.5) (2.4,0) };

% CIR image
\draw [blue,dashed,thick, xshift=0cm] plot [smooth, tension=1] coordinates { (0,1.53) (1.2,0.53) (2.4,0.03) };
\draw [blue,dashed,thick, xshift=0cm] plot [smooth, tension=1] coordinates { (2.4,0.03)  (3,0.03) };
\draw [blue,dashed,thick, xshift=0cm] plot coordinates { (3,0) (3,0.75) };
\draw [blue,dashed,thick, xshift=0cm] plot [smooth, tension=1] coordinates { (3,0.75) (4.2,0.25) (5.4,0.03) };
\draw [blue,dashed,thick, xshift=0cm] plot [smooth, tension=1] coordinates { (5.4,0.03)  (6,0.03) };


% CIR conv
%\draw [red,thick, dashed, xshift=0cm] plot coordinates { (0,0) (0,1.40) };
\draw [red,thick, dashed, xshift=0cm] plot [smooth, tension=1] coordinates { (0,1.55) (1.2,0.6) (2.6,0.1) };
\draw [red,thick, dashed, xshift=0cm] plot [smooth, tension=1] coordinates { (2.6,0.1) (2.8,0.3) (3,0.7) };
\draw [red,thick, dashed, xshift=3cm] plot [smooth, tension=1] coordinates { (0,0.7) (1.2,0.23) (2.6,0.1) };
\draw [red,thick, dashed, xshift=3cm] plot [smooth, tension=1] coordinates { (2.6,0.1) (2.8,0.6) (3,1.3) };

\node[above] at (4.5, 1.3) {$\ve{g}$};
\draw [->, shorten <=0.01cm, shorten >=0.01cm, style=solid] (5.8, 1) to [out=100,in=-30] (4.5, 1.3);

	
 \end{scope}
 


% #####################################################################################################################
  \begin{scope}[shift={(2*\d,0)}]  
  
  \node at (-0.5,2.8) {c) };
\node at (3,2.8) {FRIQIR OFDM};


	   \draw [<->,thick] (0,2.2) node (yaxis) [above] {}
        |- (6.2,0) node (xaxis) [below] {};    
    \node[below] at (0,0 ) {\footnotesize $0$}; 
    \node[below] at (6,0 ) {\footnotesize $511$}; 
    \node[left, anchor=south, rotate=90] at (0,1) {Magnitude};
%    \node[below] at (1.5,0) {\footnotesize 1023};
    \node[below] at (3,0) {\footnotesize 255};
%    \node[below] at (4.5,0) {\footnotesize 3071};
    \node[below] at (3,-0.5) {Time domain samples};

% Draw colors
%	\draw[draw=none, fill=gray, opacity=0.2] (0,0) rectangle ++(1.5, 2);
%	\draw[draw=none, fill=gray, opacity=0.4] (1.5,0) rectangle ++(1.5, 2);
%	\draw[draw=none, fill=gray, opacity=0.2] (3,0) rectangle ++(1.5, 2);
%	\draw[draw=none, fill=gray, opacity=0.4] (4.5,0) rectangle ++(1.5, 2);
	
% CIR
%\draw [black,thick, xshift=0cm] plot coordinates { (0,0) (0,1.5) };
\draw [black,thick, xshift=0cm] plot [smooth, tension=1] coordinates { (0,1.5) (1.2,0.5) (2.4,0) };

% CIR noise
%\draw [blue,thick, dashed, xshift=0cm] plot coordinates { (0,0) (0,1.45) };
\draw [blue,thick, dashed, xshift=0cm] plot [smooth, tension=1] coordinates { (0,1.65) (1.2,0.7) (2.4,0.2) };
\draw [blue,thick, dashed, xshift=0cm] plot [smooth, tension=1] coordinates { (2.4,0.2) (6,0.2) };

% CIR conv
%\draw [red,thick, dashed, xshift=0cm] plot coordinates { (0,0) (0,1.4) };
\draw [red,thick, dashed, xshift=0cm] plot [smooth, tension=1] coordinates { (0,1.55) (1.2,0.6) (2.4,0.1) };
\draw [red,thick, dashed, xshift=0cm] plot [smooth, tension=1] coordinates { (2.4,0.1)  (5.6,0.1) };
\draw [red,thick, dashed, xshift=0cm] plot [smooth, tension=1] coordinates { (5.6,0.1) (5.8,0.6) (6,1.3) };



\node[above] at (4.5, 1.3) {$\ve{g}_1, \ve{g}_2$};
\draw [->, shorten <=0.01cm, shorten >=0.01cm, style=solid] (5.8, 1) to [out=100,in=-30] (4.5, 1.3);

	
 \end{scope}
 


\end{tikzpicture}
\caption{Schematic visualization of the components of the ECIR $\ve{g}$ with $N_\text{c}=512$ for a) standard OFDM,  b) IQIR OFDM, and c) FRIQIR OFDM. The black solid line sketches a CIR, the blue dashed line the CIR and the effects caused by FI IQ imbalance, and the red dashed line indicates the CIR plus the effects caused by FI and FD IQ imbalance.}
\label{fig_All_ECIRs}
\end{figure*}





==> fig/Fig_BER_channel_estimation.tex <==
\begin{figure}[!t]
\begin{center}
\begin{tikzpicture}
\begin{axis}[compat=newest, 
width=.95\columnwidth, height = .5\columnwidth, grid, xlabel={$E_b/N_0$ (dB)}, 
ylabel={$\text{log}_{10}(\text{BER})$}, 
%y label style={at={(-0.15,0.5)}},
legend pos=south east, 
legend cell align=left,
%legend style={text width=3.0cm},
legend columns=3, 
xmin = 0,
xmax = 16,
ymin = -6,
ymax = 0,
%restrict y to domain=-inf:20,
ytick={0, -1, -2, -3, -4, -5, -6},
legend style={
at={(-0.1, 1.28)},
anchor=north west,font=\tiny}
]


% SISO
\addplot[line width=1pt][color=black, solid] table[x index =0, y index =1] {SimData/IQ_SISO_Nc512_Nsym256_R12_CK0_CD2_Nbps2_Nprea8_Npi8_IQTx1Rx5_ZINcm100.dat};
\addlegendentry{{\footnotesize Std. OFDM}}

% SotA
\addplot[line width=1pt][color=gray, solid, every mark/.append style={solid},mark=star,mark repeat = 2] table[x index =0, y index =1] {SimData/IQ_SotA_Nc512_Nsym256_R12_CK0_CD2_Nbps2_Nprea16_Npi16_IQTx1Rx5_ZINcm100.dat};
\addlegendentry{{\footnotesize IQIR OFDM}}

% Prop
\addplot[line width=1pt][color=lightgray, solid] table[x index =0, y index =1] {SimData/IQ_Prop_Nc512_Nsym256_R12_CK0_CD2_Nbps2_Nprea16_Npi16_IQTx1Rx5_ZINcm100.dat};
\addlegendentry{{\footnotesize FRIQIR OFDM}}




% SISO
\addplot[line width=1pt][color=black, dashed] table[x index =0, y index =1] {SimData/IQ_SISO_Nc512_Nsym256_R12_CK1_CD2_Nbps2_Nprea8_Npi8_IQTx1Rx5_ZINcm100.dat};
%\addlegendentry{{\footnotesize SISO}}

% SotA
\addplot[line width=1pt][color=gray, dashed, every mark/.append style={solid},mark=star,mark repeat = 2] table[x index =0, y index =1] {SimData/IQ_SotA_Nc512_Nsym256_R12_CK1_CD2_Nbps2_Nprea16_Npi16_IQTx1Rx5_ZINcm100.dat};
%\addlegendentry{{\footnotesize Proposed in \cite{IQ_Imbalance_Rad2}}}

% Prop
\addplot[line width=1pt][color=lightgray, dashed] table[x index =0, y index =1] {SimData/IQ_Prop_Nc512_Nsym256_R12_CK1_CD2_Nbps2_Nprea16_Npi16_IQTx1Rx5_ZINcm100.dat};
%\addlegendentry{{\footnotesize IQIR OFDM}}



\end{axis}
\end{tikzpicture}
\caption{BER performance for the case of perfect CPE synchronization. The solid lines arise as a result of perfect channel knowledge, and
the dashed lines from imperfectly estimated channels based on preamble OFDM symbols.
\label{fig:BER_channel_est} }
\end{center}
\end{figure}


==> fig/Fig_BER_synchronization.tex <==
\begin{figure}[!t]
\begin{center}
\begin{tikzpicture}
\begin{axis}[compat=newest, 
width=.95\columnwidth, height = .5\columnwidth, grid, xlabel={$E_b/N_0$ (dB)}, 
ylabel={$\text{log}_{10}(\text{BER})$}, 
%y label style={at={(-0.15,0.5)}},
legend pos=south east, 
legend cell align=left,
%legend style={text width=3.0cm},
legend columns=3, 
xmin = 0,
xmax = 16,
ymin = -6,
ymax = 0,
%restrict y to domain=-inf:20,
ytick={0, -1, -2, -3, -4, -5, -6},
legend style={
at={(-0.1, 1.28)},
anchor=north west,font=\tiny}
]


% SISO
\addplot[line width=1pt][color=black, solid] table[x index =0, y index =1] {SimData/IQ_SISO_Nc512_Nsym256_R12_CK0_CD2_Nbps2_Nprea8_Npi8_IQTx1Rx5_ZINcm100.dat};
\addlegendentry{{\footnotesize Std. OFDM}}

% SotA
\addplot[line width=1pt][color=gray, solid, every mark/.append style={solid},mark=star,mark repeat = 2] table[x index =0, y index =1] {SimData/IQ_SotA_Nc512_Nsym256_R12_CK0_CD2_Nbps2_Nprea16_Npi16_IQTx1Rx5_ZINcm100.dat};
\addlegendentry{{\footnotesize IQIR OFDM}}

% Prop
\addplot[line width=1pt][color=lightgray, solid] table[x index =0, y index =1] {SimData/IQ_Prop_Nc512_Nsym256_R12_CK0_CD2_Nbps2_Nprea16_Npi16_IQTx1Rx5_ZINcm100.dat};
\addlegendentry{{\footnotesize FRIQIR OFDM}}




% SISO
\addplot[line width=1pt][color=black, dashed] table[x index =0, y index =1] {SimData/IQ_SISO_Nc512_Nsym256_R12_CK0_CD1_Nbps2_Nprea8_Npi8_IQTx1Rx5_ZINcm100.dat};
%\addlegendentry{{\footnotesize SISO}}

% SotA
\addplot[line width=1pt][color=gray, dashed, every mark/.append style={solid},mark=star,mark repeat = 2] table[x index =0, y index =1] {SimData/IQ_SotA_Nc512_Nsym256_R12_CK0_CD1_Nbps2_Nprea16_Npi16_IQTx1Rx5_ZINcm100.dat};
%\addlegendentry{{\footnotesize Proposed in \cite{IQ_Imbalance_Rad2}}}

% Prop
\addplot[line width=1pt][color=lightgray, dashed] table[x index =0, y index =1] {SimData/IQ_Prop_Nc512_Nsym256_R12_CK0_CD1_Nbps2_Nprea16_Npi16_IQTx1Rx5_ZINcm100.dat};
%\addlegendentry{{\footnotesize IQIR OFDM}}



\end{axis}
\end{tikzpicture}
\caption{BER performance for the case of perfect channel knowledge. The solid lines arise as a result of perfect CPE synchronization,
and the dashed lines from imperfect CPE synchronization based on pilot subcarriers.
\label{fig:BER_sync} }
\end{center}
\end{figure}


==> fig/Fig_BER_synchronization_and_channel_estimation.tex <==
\begin{figure}[!t]
\begin{center}
\begin{tikzpicture}
\begin{axis}[compat=newest, 
width=.95\columnwidth, height = .5\columnwidth, grid, xlabel={$E_b/N_0$ (dB)}, 
ylabel={$\text{log}_{10}(\text{BER})$}, 
%y label style={at={(-0.15,0.5)}},
legend pos=south east, 
legend cell align=left,
%legend style={text width=3.0cm},
legend columns=3, 
xmin = 0,
xmax = 16,
ymin = -6,
ymax = 0,
%restrict y to domain=-inf:20,
ytick={0, -1, -2, -3, -4, -5, -6},
legend style={
at={(-0.1, 1.28)},
anchor=north west,font=\tiny}
]


% SISO
\addplot[line width=1pt][color=black, solid] table[x index =0, y index =1] {SimData/IQ_SISO_Nc512_Nsym256_R12_CK1_CD2_Nbps2_Nprea8_Npi8_IQTx1Rx5_ZINcm100.dat};
\addlegendentry{{\footnotesize Std. OFDM}}

% SotA
% Replace this by IQ_SotA_Nc512_Nsym256_R12_CK1_CD2_Nbps2_Nprea16_Npi16_IQTx1Rx5_ZINcm100
\addplot[line width=1pt][color=gray, solid, every mark/.append style={solid},mark=star,mark repeat = 2] table[x index =0, y index =1] {SimData/IQ_SotA_Nc512_Nsym256_R12_CK1_CD2_Nbps2_Nprea16_Npi16_IQTx1Rx5_ZINcm0.dat};
\addlegendentry{{\footnotesize Proposed in \cite{IQ_Imbalance_Rad2}}}

% Prop
\addplot[line width=1pt][color=lightgray, solid] table[x index =0, y index =1] {SimData/IQ_Prop_Nc512_Nsym256_R12_CK1_CD2_Nbps2_Nprea16_Npi16_IQTx1Rx5_ZINcm100.dat};
\addlegendentry{{\footnotesize IQIR OFDM}}




% SISO
\addplot[line width=1pt][color=black, dashed] table[x index =0, y index =1] {SimData/IQ_SISO_Nc512_Nsym256_R12_CK1_CD1_Nbps2_Nprea8_Npi8_IQTx1Rx5_ZINcm100.dat};
%\addlegendentry{{\footnotesize SISO}}

% SotA
\addplot[line width=1pt][color=gray, dashed, every mark/.append style={solid},mark=star,mark repeat = 2] table[x index =0, y index =1] {SimData/IQ_SotA_Nc512_Nsym256_R12_CK1_CD1_Nbps2_Nprea16_Npi16_IQTx1Rx5_ZINcm100.dat};
%\addlegendentry{{\footnotesize Proposed in \cite{IQ_Imbalance_Rad2}}}

% Prop
\addplot[line width=1pt][color=lightgray, dashed] table[x index =0, y index =1] {SimData/IQ_Prop_Nc512_Nsym256_R12_CK1_CD1_Nbps2_Nprea16_Npi16_IQTx1Rx5_ZINcm100.dat};
%\addlegendentry{{\footnotesize IQIR OFDM}}






\end{axis}
\end{tikzpicture}
\caption{BER performance for IQ imbalance distorted communications and for perfect \ac{cpe} synchronization (solid), and for imperfect \ac{cpe} synchronization based on pilot subcarriers (dashed). 
\label{fig:BER_channel_est_sync} }
\end{center}
\end{figure}


==> fig/Fig_BER_uncoded_optimal.tex <==
\begin{figure}[!t]
\begin{center}
\begin{tikzpicture}
\begin{axis}[compat=newest, 
width=.95\columnwidth, height = .5\columnwidth, grid, xlabel={$E_b/N_0$ (dB)}, 
ylabel={$\text{log}_{10}(\text{BER})$}, 
%y label style={at={(-0.15,0.5)}},
legend pos=south east, 
legend cell align=left,
%legend style={text width=3.0cm},
legend columns=3, 
xmin = 0,
xmax = 16,
ymin = -6,
ymax = 0,
%restrict y to domain=-inf:20,
ytick={0, -1, -2, -3, -4, -5, -6},
legend style={
at={(-0.1, 1.28)},
anchor=north west,font=\tiny}
]


% SISO
\addplot[line width=1pt][color=black, solid] table[x index =0, y index =1] {SimData/IQ_SISO_Nc512_Nsym256_R12_CK0_CD2_Nbps2_Nprea8_Npi8_IQTx1Rx5_ZINcm100.dat};
\addlegendentry{{\footnotesize Std. OFDM}}

% SotA
\addplot[line width=1pt][color=gray, solid, every mark/.append style={solid},mark=star,mark repeat = 2] table[x index =0, y index =1] {SimData/IQ_SotA_Nc512_Nsym256_R12_CK0_CD2_Nbps2_Nprea16_Npi16_IQTx1Rx5_ZINcm100.dat};
\addlegendentry{{\footnotesize IQIR OFDM}}

% Prop
\addplot[line width=1pt][color=lightgray, solid] table[x index =0, y index =1] {SimData/IQ_Prop_Nc512_Nsym256_R12_CK0_CD2_Nbps2_Nprea16_Npi16_IQTx1Rx5_ZINcm100.dat};
\addlegendentry{{\footnotesize FRIQIR OFDM}}




% SISO
\addplot[line width=1pt][color=black, dashed] table[x index =0, y index =1] {SimData/IQ_SISO_Nc512_Nsym256_R12_CK0_CD2_Nbps2_Nprea8_Npi8_IQTx0Rx0_ZINcm100.dat};
%\addlegendentry{{\footnotesize SISO}}

% SotA
\addplot[line width=1pt][color=gray, dashed, every mark/.append style={solid},mark=star,mark repeat = 2] table[x index =0, y index =1] {SimData/IQ_SotA_Nc512_Nsym256_R12_CK0_CD2_Nbps2_Nprea8_Npi8_IQTx0Rx0_ZINcm100.dat};
%\addlegendentry{{\footnotesize Proposed in \cite{IQ_Imbalance_Rad2}}}

% Prop
\addplot[line width=1pt][color=lightgray, dashed] table[x index =0, y index =1] {SimData/IQ_Prop_Nc512_Nsym256_R12_CK0_CD2_Nbps2_Nprea8_Npi8_IQTx0Rx0_ZINcm100.dat};
%\addlegendentry{{\footnotesize IQIR OFDM}}



\end{axis}
\end{tikzpicture}
\caption{BER performance for perfect IQ balanced (dashed) and for IQ imbalance distorted (solid) communications. The effective channels are assumed to be known and the CPE is compensated perfectly. The dashed lines for IQIR OFDM and  FRIQIR OFDM lie on top of each other.
\label{fig:BER_optimal} }
\end{center}
\end{figure}


==> fig/Fig_Comm_Setup_DDM.tex <==


%\newcommand\DELTA{0.5}
\begin{figure}[!t]
\centering
\begin{tikzpicture}[scale=0.8]
% Draw axes
    \draw [->,thick] (0,4.2) node (yaxis) [above] {}
        |- (6.2,0) node (xaxis) [below] {$\mu$};
    \node[left] at (0,4-\DELTA/2) {\footnotesize $m=0$};    
    \node[left, text centered] at (0,\DELTA/2) {\footnotesize $m=N_c-1$};    
    \node[below] at (\DELTA/2,0 ) {\footnotesize $\mu = 0$}; 
    \node[left, anchor=south, rotate=90] at (0,2) {Subcarriers};
    \node[below] at (3,0) {Symbols};
% Draw grid
	\draw[step=\DELTA,black,thin,xshift=0cm,yshift=0cm] (0,0) grid (6,4);
%	\draw[step=\DELTA,black,thin, dashed,xshift=0cm,yshift=0cm] (3,0) grid (3.9,4);
% Draw colors
	\draw[draw=none, fill=gray, opacity=0.2] (0,0) rectangle ++(\DELTA, 4);
	\draw[draw=none, fill=gray, opacity=0.4] (\DELTA,0) rectangle ++(\DELTA, 4);
	\draw[draw=none, fill=gray, opacity=0.2] (2*\DELTA,0) rectangle ++(\DELTA, 4);
	\draw[draw=none, fill=gray, opacity=0.4] (3*\DELTA,0) rectangle ++(\DELTA, 4);
%	\draw[draw=none, fill=blue, opacity=0.2] (4*\DELTA,7*\DELTA) rectangle ++(2,\DELTA);
% Draw preambles
\draw[decorate,decoration={brace,amplitude=5pt}, thick]  (0,6.2) -- (2,6.2);
\node (pr0) at (1, 6.6) {\footnotesize $\kappa = 0$};

% channel estimates
	% nodes
\node (h0) at (0.25, 5.7) {\footnotesize $\veh{h}_0$};
\node (h1) at (0.75, 5.4) {\footnotesize $\veh{h}_1$};
\node (h2) at (1.25, 5.1) {\footnotesize $\veh{h}_2$};
\node (h3) at (1.75, 4.8) {\footnotesize $\veh{h}_3$};

% arrows
  \draw[->, to path={-| (\tikztotarget)}]
  (0.25,4.2) -- (h0);
  \draw[->, to path={-| (\tikztotarget)}]
  (0.75,4.2) -- (h1);
  \draw[->, to path={-| (\tikztotarget)}]
  (1.25,4.2) -- (h2);
  \draw[->, to path={-| (\tikztotarget)}]
  (1.75,4.2) -- (h3);
  
% Pilots
\draw[draw=none, fill=blue, opacity=0.2] (2,1) rectangle ++(4,\DELTA);
\draw[draw=none, fill=blue, opacity=0.2] (2,2.5) rectangle ++(4,\DELTA);
\draw [->,blue, thick] (6.1, 2.75) to [out=0,in=130] (6.5, 2.25);
\draw [->,blue, thick] (6.1, 1.25) to [out=0,in=-130] (6.5, 1.75);
\node[right, anchor=center, rotate=90, color = blue] at (6.8, 2.0) {Pilot subcarriers};

%% Pilot tone
%	\node (pilot) at (3.25,5.0) {\footnotesize \color{blue}Reference tone\color{black}};
%  \draw[->, to path={-| (\tikztotarget)}, blue]
%  (3.25,3.75) -- (pilot);

% slow-time

%\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
%(3.5,0.65) -- (3.5,6.5) node [black,midway,xshift=0.8cm] {\footnotesize $P_2$};
\draw[decorate,decoration={brace,amplitude=5pt}, thick]  (2,5.6) -- (4,5.6);
\node (s0) at (3, 6.1) {\footnotesize $\kappa = 1$};
\draw[decorate,decoration={brace,amplitude=5pt}, thick]  (4,5.6) -- (6,5.6);
\node (s1) at (5, 6.1) {\footnotesize $\kappa = 2$};

% gamma symbols
\node[right, rotate=90] (g1) at (2.25, 4.4) {\footnotesize $\gamma = 0$};
\node[right, rotate=90] (g2) at (2.75, 4.4) {\footnotesize $\gamma = 1$};
\node[right, rotate=90] (g3) at (3.25, 4.4) {\footnotesize $\gamma = 2$};
\node[right, rotate=90] (g4) at (3.75, 4.4) {\footnotesize $\gamma = 3$};
\node[right, rotate=90] (g5) at (4.25, 4.4) {\footnotesize $\gamma = 0$};
\node[right, rotate=90] (g6) at (4.75, 4.4) {\footnotesize $\gamma = 1$};
\node[right, rotate=90] (g7) at (5.25, 4.4) {\footnotesize $\gamma = 2$};
\node[right,  rotate=90] (g8) at (5.75, 4.4) {\footnotesize $\gamma = 3$};

\draw[->, to path={-| (\tikztotarget)}]
  (2.25,4.2) -- (g1);
  \draw[->, to path={-| (\tikztotarget)}]
  (2.75,4.2) -- (g2);
  \draw[->, to path={-| (\tikztotarget)}]
  (3.25,4.2) -- (g3);
  \draw[->, to path={-| (\tikztotarget)}]
  (3.75,4.2) -- (g4);
  \draw[->, to path={-| (\tikztotarget)}]
  (4.25,4.2) -- (g5);
  \draw[->, to path={-| (\tikztotarget)}]
  (4.75,4.2) -- (g6);
  \draw[->, to path={-| (\tikztotarget)}]
  (5.25,4.2) -- (g7);
  \draw[->, to path={-| (\tikztotarget)}]
  (5.75,4.2) -- (g8);
  

\end{tikzpicture}
\caption{Preamble and pilot subcarrier allocation for Doppler-division multiplexing.}
\label{fig:Comm_setup_DDM}
\end{figure}





==> fig/Fig_Comm_Setup_ECIR.tex <==


%\newcommand\DELTA{0.5}
\begin{figure}[!t]
\centering
\begin{tikzpicture}[scale=0.8]
\tikzset{
    mynode/.style={text width=1.5cm, rectangle,rounded corners,draw=black, thick, inner sep=1em, minimum size=3em, text centered},
    myarrow/.style={->, >=latex', shorten >=1pt, thick},
    mylabel/.style={text width=7em, text centered} ,
    classical/.style={thick,->,>=stealth},
    cirarrow/.style={thick,->,>=stealth, dashed,shorten >=4pt,shorten <=4pt},
}

	\node[left] (h0) at (-0.5,0) {$\m{S}$};
	\node[mynode] (Tx1) at (2,1.5) {\footnotesize Manipulations for Tx1};  
	\node at (2,0.2) {$\vdots$}; 
	\node[mynode] (Tx2) at (2,-1.5) {\footnotesize Manipulations for Tx4}; 
	\node[mynode] (Rx) at (7.5,0) {\footnotesize Receiver}; 
	
	\draw[style=thick] (Tx1.east)  -- ++(0.5,0) coordinate (Ant1);
	\draw[style=thick] (Ant1)  -- ++(0,0.4) coordinate (IntAnt1);
	\draw[style=thick] (IntAnt1)  -- ++(-0.2,0.3);
	\draw[style=thick] (IntAnt1)  -- ++(0.2,0.3);
	
	\draw[style=thick] (Tx2.east)  -- ++(0.5,0) coordinate (Ant2);
	\draw[style=thick] (Ant2)  -- ++(0,0.4) coordinate (IntAnt2);
	\draw[style=thick] (IntAnt2)  -- ++(-0.2,0.3);
	\draw[style=thick] (IntAnt2)  -- ++(0.2,0.3);

	\draw[style=thick] (Rx.west)  -- ++(-0.5,0) coordinate (RxAnt1);
	\draw[style=thick] (RxAnt1)  -- ++(0,0.4) coordinate (RxIntAnt1);
	\draw[style=thick] (RxIntAnt1)  -- ++(-0.2,0.3);
	\draw[style=thick] (RxIntAnt1)  -- ++(0.2,0.3);
	
\draw[style=thick] (h0.east)  -- ++(0.75,0) coordinate (IntS);
\draw[style=thick] (IntS)  -- ++(0,1.5) coordinate (IntS1);
\draw[style=thick] (IntS)  -- ++(0,-1.5) coordinate (IntS2);
\draw[classical] (IntS1) --  (Tx1.west);
\draw[classical] (IntS2) -- (Tx2.west);

\draw[cirarrow] (IntAnt1) -- (RxIntAnt1);
\draw[cirarrow] (IntAnt2) -- (RxIntAnt1);

\draw[draw=black, style=dashed, fill=none] (3.6,-1.6) rectangle ++(2.3, 3.9);
\node at (4.9,-1.35) {CIRs};

\draw[draw=black, style=dashed, fill=none] (0.1,-2.4) rectangle ++(5.95, 4.8);
\node at (4.9,-2.2) {ECIR};

\node[below of = IntAnt1, node distance=1.1cm] {$\vdots$}; 

\end{tikzpicture}
\caption{Visualization of the \acp{cir} between the antennas and the \ac{ecir} including the signal manipulations.}
\label{fig:Comm_setup_ECIR}
\end{figure}





==> fig/Fig_Comm_Setup_ECIR_IQIR.tex <==


%\newcommand\DELTA{0.5}
\begin{figure*}[!t]
\centering
\begin{tikzpicture}[scale=0.8, style=thick, rounded corners=1pt,inner sep=3.2pt,node distance=.8cm,every text node part/.style={align=center}]
%\tikzset{
%    mynode/.style={sharp corners=2pt,inner sep=7pt,node distance=.8cm,every text node part/.style={align=center}},
%    myarrow/.style={->, >=latex', shorten >=1pt, thick},
%    mylabel/.style={text width=7em, text centered} ,
%    classical/.style={thick,->,>=stealth},
%    cirarrow/.style={thick,->,>=stealth, dashed,shorten >=4pt,shorten <=4pt},
%}

% Draw rectangular nodes (switch sharp to smooth for different corners)
\node[ minimum height = 1cm, minimum width = 1cm] (state0c){\small $\m{P} \in \mathbb{C}^{(N_\text{c}/2+1) \times N_\text{sym}}$};

\node[draw,right=0.5cm of state0c, minimum height = 1cm, minimum width = 1cm](state0){\small Add subcarriers \\ \small for $-N_\text{c}/2 < k < 0$};

\draw[->] (state0c.east)  -- (state0.west);

\node[right=0.0cm of state0](yarr1){};
\node[above right =0.8cm and -1.0cm of yarr1](yarr2){$\m{S}\in \mathbb{C}^{N_\text{c} \times N_\text{sym}}$};
\draw [->, shorten <=0.01cm, shorten >=0.01cm, style=solid] (yarr1) to [out=80,in=280] (yarr2);


\node[draw,right=0.5cm of state0, minimum height = 1cm, minimum width = 1cm](state1){\small IDFT};

\draw[->] (state0.east)  -- (state1.west);

\node[draw,right=0.5cm of state1, minimum height = 1cm, minimum width = 1cm](state2){\small Add CP};

\draw[->] (state1.east)  -- (state2.west);

\node[draw,dashed,right=0.5cm of state2, minimum height = 1cm, minimum width = 1cm](state2x){\small Tx IQ \\ \small imbalance};
%\small Tx IQ \\ \small imbalance

\draw[->] (state2.east)  -- (state2x.west);


\draw (state2x.east)  -- ++(0.5,0) coordinate (Ant1u);
\draw (Ant1u)  -- ++(0,0.4) coordinate (IntAnt1u);
\draw (IntAnt1u)  -- ++(-0.2,0.3);
\draw (IntAnt1u)  -- ++(0.2,0.3);

\node[draw,dashed,below right =1.0cm and -3.5cm of state2x, minimum height = 1cm, minimum width = 1cm](state6){\small Rx IQ \\ \small imbalance};




\draw (state6.west)  -- ++(-0.5,0) coordinate (Ant2);
\draw (Ant2)  -- ++(0,0.4) coordinate (IntAnt2);
\draw (IntAnt2)  -- ++(-0.2,0.3);
\draw (IntAnt2)  -- ++(0.2,0.3);

\node[below right =0.5cm and -1cm of state2, minimum height = 0cm, minimum width = 0cm](IntAnt1below){};

\draw [-, shorten <=0.2cm, style=dashed, out=-20,in=0, distance = 4cm] (IntAnt1u) to  (IntAnt1below.center);

\draw [->, shorten >=0.2cm, style=dashed, out=180,in=160, distance = 2cm] (IntAnt1below.center) to  (IntAnt2);

%\draw [->, shorten <=0.2cm, shorten >=0.2cm, style=dashed, out=-20,in=160] (IntAnt1u) to  (IntAnt2);

\node[draw,right=0.5cm of state6, minimum height = 1cm, minimum width = 1cm](state6e){\small Remove \\ CP};

%\node[draw,right=0.5cm of state6, minimum height = 1cm, minimum width = 1cm](state6e){\small Remove \\ CP};

\draw[->] (state6.east)  -- (state6e.west);

\node[draw,right=0.5cm of state6e, minimum height = 1cm, minimum width = 1cm](state7){\small DFT};

%\node[draw,right=0.5cm of state6e, minimum height = 1cm, minimum width = 1cm](state7){\small DFT};

\draw[->] (state6e.east)  -- (state7.west);


\node[ right=0.5cm of state7, minimum height = 1cm, minimum width = 1cm] (state8){\small $\m{Z} \in \mathbb{C}^{N_\text{c} \times N_\text{sym}}$};

\draw[->] (state7.east)  -- (state8.west);

%\node[below right =0.05cm and 0.0cm of state2.east, minimum height = 0cm, minimum width = 0cm](cb1){};
%
%\draw [decorate,decoration={brace,mirror, amplitude=8pt},xshift=0pt,yshift=0pt]
%(cb1) -- ++(2.2,0.0) node [black,midway,yshift=-0.45cm] 
%{\footnotesize CIR $\ve{f}$};

\node[below right =0.05cm and 3.6cm of state2.east, minimum height = 0cm, minimum width = 0cm](cb1){\footnotesize CIR $\ve{f}$};


\node[below right =2.6cm and 0.0cm of state0.east, minimum height = 0cm, minimum width = 0cm](cb1){};

\draw [decorate,decoration={brace,mirror, amplitude=8pt},xshift=0pt,yshift=0pt]
(cb1) -- ++(8.6,0.0) node [black,midway,yshift=-0.45cm] 
{\footnotesize ECFR  $\ve{h}$, $\ve{h}_1$, $\ve{h}_2$};




\node[align=center] (A1) at (-1.8,-1.3) {};

	\draw [decorate,decoration={brace, amplitude=8pt},xshift=0pt,yshift=0pt]
	(A1.center) -- ++(0,2.6) node [black,midway,xshift=-0.5cm,rotate=90] 
	{Transmitter};
	
	\node[align=center] (A2) at (18.0,-1.6) {};

	\draw [decorate,decoration={brace, amplitude=8pt},xshift=0pt,yshift=0pt,rotate=180]
	(A2.center) -- ++(0,2.1) node [black,midway,xshift=0.5cm,rotate=90] 
	{Comm. Receiver};
	
\end{tikzpicture}
\caption{Visualization of basic signal processing blocks in the transmitter and the communication receiver, the CIR, and the ECFR including its covered processing blocks. The analog front-end and the parallel-to-serial conversion are not shown for simplicity.}
\label{fig:Comm_setup_ECIR}
\end{figure*}





==> fig/Fig_Comm_Setup_RDM.tex <==


%\newcommand\DELTA{0.5}
\begin{figure}[!t]
\centering
\begin{tikzpicture}[scale=0.8]
% Draw axes
    \draw [<->,thick] (0,6.2) node (yaxis) [above] {}
        |- (5.2,0) node (xaxis) [below] {$\mu$};
    \node[left] at (0,6-\DELTA/4) {\footnotesize $m=0$};    
    \node[left, text centered] at (0,\DELTA/4) {\footnotesize $m=N_c-1$};    
    \node[below] at (\DELTA/2,0 ) {\footnotesize $\mu = 0$}; 
    \node[left, anchor=south, rotate=90] at (0,3) {Subcarriers};
    \node[below] at (2,0) {Symbols};
% Draw grid
	\draw[xstep=\DELTA,ystep=\DELTA/2,black,thin,xshift=0cm,yshift=0cm] (0,0) grid (5,6);

% Kappas

%\draw[decorate,decoration={brace,amplitude=4pt}, thick]  %(-2.3,0) -- (-2.3,1);
\node  at (-3.1, 0.5) { $\vdots$};
\draw[decorate,decoration={brace,amplitude=4pt}, thick]  (-2.3,1) -- (-2.3,2);
\node  at (-3.1, 1.5) {\footnotesize $\kappa = 4$};
\draw[decorate,decoration={brace,amplitude=4pt}, thick]  (-2.3,2) -- (-2.3,3);
\node  at (-3.1, 2.5) {\footnotesize $\kappa = 3$};
\draw[decorate,decoration={brace,amplitude=4pt}, thick]  (-2.3,3) -- (-2.3,4);
\node  at (-3.1, 3.5) {\footnotesize $\kappa = 2$};
\draw[decorate,decoration={brace,amplitude=4pt}, thick]  (-2.3,4) -- (-2.3,5);
\node  at (-3.1, 4.5) {\footnotesize $\kappa = 1$};
\draw[decorate,decoration={brace,amplitude=4pt}, thick]  (-2.3,5) -- (-2.3,6);
\node  at (-3.1, 5.5) {\footnotesize $\kappa = 0$};




% Draw colors
	\draw[draw=none, fill=gray, opacity=0.2] (0,0) rectangle ++(\DELTA, 6);
	\draw[draw=none, fill=gray, opacity=0.4] (\DELTA,0) rectangle ++(\DELTA, 6);
	\draw[draw=none, fill=gray, opacity=0.2] (2*\DELTA,0) rectangle ++(\DELTA, 6);
	\draw[draw=none, fill=gray, opacity=0.4] (3*\DELTA,0) rectangle ++(\DELTA, 6);
%	\draw[draw=none, fill=blue, opacity=0.2] (4*\DELTA,7*\DELTA) rectangle ++(2,\DELTA);
% Draw preambles
\draw[decorate,decoration={brace,amplitude=5pt}, thick]  (0,6.3) -- (2,6.3);
\node[align=center] (q0) at (1, 6.9) {\footnotesize Preamble symbols};


  
% Pilots
\draw[draw=none, fill=blue, opacity=0.2] (2,1) rectangle ++(3,\DELTA*2);
\draw[draw=none, fill=blue, opacity=0.2] (2,4) rectangle ++(3,\DELTA*2);
\draw [->,blue, thick] (5.1, 4.5) to [out=0,in=130] (5.5, 4);
\draw [->,blue, thick] (5.1, 1.5) to [out=0,in=-130] (5.5, 2);
\node[right, anchor=center, align=center, rotate=90, color = blue] at (6.0, 3.0) {Pilot subcarrier\\bundles};

%% Pilot tone
%	\node (pilot) at (3.25,5.0) {\footnotesize \color{blue}Reference tone\color{black}};
%  \draw[->, to path={-| (\tikztotarget)}, blue]
%  (3.25,3.75) -- (pilot);




\end{tikzpicture}
\caption{Preamble and pilot subcarrier allocation for range-division multiplexing for $N_\text{Tx} = 4$.}
\label{fig:Comm_setup_RDM}
\end{figure}





==> fig/Fig_Comm_Setup_RDM_siko.tex <==


%\newcommand\DELTA{0.5}
\begin{figure}[!t]
\centering
\begin{tikzpicture}[scale=0.8]
% Draw axes
    \draw [<->,thick] (0,4.2) node (yaxis) [above] {}
        |- (6.2,0) node (xaxis) [below] {$\mu$};
    \node[left] at (0,4-\DELTA/2) {\footnotesize $\kappa=0$};    
    \node[left, text centered] at (0,\DELTA/2) {\footnotesize $\kappa=N_c/4-1$};    
    \node[below] at (\DELTA/2,0 ) {\footnotesize $\mu = 0$}; 
    \node[left, anchor=south, align = center, rotate=90] at (0,2) {Subcarrier \\ bundles};
    \node[below] at (3,0) {Symbols};
% Draw grid
	\draw[step=\DELTA,black,thin,xshift=0cm,yshift=0cm] (0,0) grid (6,4);
%	\draw[step=\DELTA,black,thin, dashed,xshift=0cm,yshift=0cm] (3,0) grid (3.9,4);
% Draw colors
	\draw[draw=none, fill=gray, opacity=0.2] (0,0) rectangle ++(\DELTA, 4);
	\draw[draw=none, fill=gray, opacity=0.4] (\DELTA,0) rectangle ++(\DELTA, 4);
	\draw[draw=none, fill=gray, opacity=0.2] (2*\DELTA,0) rectangle ++(\DELTA, 4);
	\draw[draw=none, fill=gray, opacity=0.4] (3*\DELTA,0) rectangle ++(\DELTA, 4);
%	\draw[draw=none, fill=blue, opacity=0.2] (4*\DELTA,7*\DELTA) rectangle ++(2,\DELTA);
% Draw preambles
    \node[right, anchor=center, rotate=90] at (\DELTA/2, 1.75) {$\ve{s}_p$};
    \node[right, anchor=center, rotate=90] at (3*\DELTA/2, 1.75) {$\ve{s}_p$};
    \node[right, anchor=center, rotate=90] at (5*\DELTA/2, 1.75) {$\ve{s}_p$};
    \node[right, anchor=center, rotate=90] at (7*\DELTA/2, 1.75) {$\ve{s}_p$};
% channel estimates

\draw[decorate,decoration={brace,amplitude=5pt}, thick]  (0,4.3) -- (2,4.3);
\node (q0) at (1, 4.9) {\footnotesize $\veh{h}$};


  
% Pilots
\draw[draw=none, fill=blue, opacity=0.2] (2,1) rectangle ++(4,\DELTA);
\draw[draw=none, fill=blue, opacity=0.2] (2,2.5) rectangle ++(4,\DELTA);
\draw [->,blue, thick] (6.1, 2.75) to [out=0,in=130] (6.5, 2.25);
\draw [->,blue, thick] (6.1, 1.25) to [out=0,in=-130] (6.5, 1.75);
\node[right, anchor=center, align=center, rotate=90, color = blue] at (7.0, 2.0) {Pilot subcarrier\\bundles};

%% Pilot tone
%	\node (pilot) at (3.25,5.0) {\footnotesize \color{blue}Reference tone\color{black}};
%  \draw[->, to path={-| (\tikztotarget)}, blue]
%  (3.25,3.75) -- (pilot);




\end{tikzpicture}
\caption{Preamble and pilot subcarrier allocation for Range-division multiplexing for $N_\text{Tx} = 4$.}
\label{fig:Comm_setup_RDM}
\end{figure}





==> fig/Fig_Comm_Setup_SA_CIR.tex <==


\newcommand\SPACING{2.3}
\begin{figure}[!t]
\centering
\begin{tikzpicture}[scale=0.8]
\begin{axis}[compat=newest, 
width=.98\columnwidth, height = .3\columnwidth, 
%grid, 
xlabel={Time domain samples}, 
ylabel={CIR $\ve{f}$}, 
%y label style={at={(-0.15,0.5)}},
legend pos=south east, 
legend cell align=left,
%legend style={text width=3.0cm},
legend columns=3, 
xmin = 0,
xmax = 16,
ymin = 0,
ymax = 1,
%restrict y to domain=-inf:20,
ytick={0, 1},
legend style={
at={(0.98, 0.98)},
anchor=north east,font=\tiny}
]

% CIR
\addplot+[ycomb] plot table[x expr=\coordindex, y index=0]{fig/CIR_Data.dat};
\end{axis}

\begin{scope}[shift={(0,-\SPACING)}]
\begin{axis}[compat=newest, 
width=.98\columnwidth, height = .3\columnwidth, 
%grid, 
xlabel={Frequency bins}, 
ylabel={CFR $\ve{p}$}, 
%y label style={at={(-0.15,0.5)}},
legend pos=south east, 
legend cell align=left,
%legend style={text width=3.0cm},
legend columns=3, 
xmin = 0,
xmax = 16,
ymin = 0,
ymax = 1.5,
%restrict y to domain=-inf:20,
ytick={0, 1},
legend style={
at={(0.98, 0.98)},
anchor=north east,font=\tiny}
]

% CFR
\addplot+[ycomb, blue, mark options={ fill=blue}] plot table[x expr=\coordindex, y index=0]{fig/CFR_Data.dat};


% Active Subcarriers
\addplot+[ycomb, blue,mark=*, mark options={fill=red}] plot table[x index=0, y index=1]{fig/Active_subcarriers.dat};
\end{axis}
\end{scope}


\begin{scope}[shift={(0,-2*\SPACING)}]
\begin{axis}[compat=newest, 
width=.98\columnwidth, height = .3\columnwidth, 
%grid, 
xlabel={Frequency bins}, 
ylabel={ECFR $\ve{h}$}, 
%y label style={at={(-0.15,0.5)}},
legend pos=south east, 
legend cell align=left,
%legend style={text width=3.0cm},
legend columns=3, 
xmin = 0,
xmax = 16,
ymin = 0,
ymax = 1.5,
%restrict y to domain=-inf:20,
ytick={0, 1},
legend style={
at={(0.98, 0.98)},
anchor=north east,font=\tiny}
]

% Active Subcarriers
\addplot+[ycomb, blue,mark=*, mark options={fill=red}] plot table[x expr=\coordindex, y index=1]{fig/Active_subcarriers.dat};

\end{axis}
\end{scope}

\begin{scope}[shift={(0,-3*\SPACING)}]
\begin{axis}[compat=newest, 
width=.98\columnwidth, height = .3\columnwidth, 
%grid, 
xlabel={Time domain samples}, 
ylabel={ECIR $\ve{g}$}, 
%y label style={at={(-0.15,0.5)}},
legend pos=south east, 
legend cell align=left,
%legend style={text width=3.0cm},
legend columns=3, 
xmin = 0,
xmax = 16,
ymin = 0,
ymax = 1,
%restrict y to domain=-inf:20,
ytick={0, 1},
legend style={
at={(0.98, 0.98)},
anchor=north east,font=\tiny}
]

% ECIR
\addplot+[ycomb, blue,mark=*, mark options={fill=red}] plot table[x expr=\coordindex, y index=0]{fig/ECIR_Data.dat};

\end{axis}
\end{scope}


\end{tikzpicture}
\caption{Schematic visualization of the relation between the CIR, the CFR, ECFR, and the ECIR.}
\label{fig:Comm_setup_SA_CIR}
\end{figure}





==> fig/Fig_DDM_MIMO_range_Doppler_map.tex <==


\begin{figure}[!t]
\begin{tikzpicture}[scale=0.8]
\node[right] at (-1,4.5) {a)};
% Draw axes
    \draw [<->,thick] (0,4.2) node (yaxis) [above] {$r$}
        |- (4.2,0) node (xaxis) [right] {$v$};
    \draw[draw = black] (0pt,2pt) -- (0pt,-2pt) node[below] {\footnotesize $-v_\text{max}$};
    \draw[draw = black] (2,2pt) -- (2,-2pt) node[below] {\footnotesize $0$};
    \draw[draw = black] (4,2pt) -- (4,-2pt) node[below] {\footnotesize $v_\text{max}$};
    \draw[draw = black] (2pt,0) -- (-2pt,0) node[left] {\footnotesize $0$};
    \draw[draw = black] (2pt,4) -- (-2pt,4) node[left] {\footnotesize $r_\text{max}$};
% Draw rectangles
    \draw[draw=black] (0,0) rectangle ++(1,4);
    \draw[draw=black] (1,0) rectangle ++(1,4);
    \draw[draw=black] (2,0) rectangle ++(1,4);
    \draw[draw=black] (3,0) rectangle ++(1,4);
% Draw Tx indication
    \node[below] at (0.5,4) {Tx1};
    \node[below] at (1.5,4) {Tx2};
    \node[below] at (2.5,4) {Tx3};
    \node[below] at (3.5,4) {Tx4};
% Draw Objects
    \fill[red] (0.3,0.5) circle (2pt);
    \fill[red] (1.3,0.5) circle (2pt);
    \fill[red] (2.3,0.5) circle (2pt);
    \fill[red] (3.3,0.5) circle (2pt);
    %
    %
    % 
    \begin{scope}[shift={(5.3,0)}]
    \node[right] at (-1,4.5) {b)};
    % Draw axes
    \draw [<->,thick] (0,4.2) node (yaxis) [above] {$r$}
        |- (4.2,0) node (xaxis) [right] {$v$};
    \draw[draw = black] (0pt,2pt) -- (0pt,-2pt) node[below] {\footnotesize $-v_\text{max}$};
    \draw[draw = black] (2,2pt) -- (2,-2pt) node[below] {\footnotesize $0$};
    \draw[draw = black] (4,2pt) -- (4,-2pt) node[below] {\footnotesize $v_\text{max}$};
    \draw[draw = black] (2pt,0) -- (-2pt,0) node[left] {\footnotesize $0$};
    \draw[draw = black] (2pt,4) -- (-2pt,4) node[left] {\footnotesize $r_\text{max}$};
% Draw rectangles
    \draw[draw=black] (0,0) rectangle ++(4,1);
    \draw[draw=black] (0,1) rectangle ++(4,1);
    \draw[draw=black] (0,2) rectangle ++(4,1);
    \draw[draw=black] (0,3) rectangle ++(4,1);
% Draw Tx indication
    \node[right] at (0,0.5) {Tx1};
    \node[right] at (0,1.5) {Tx2};
    \node[right] at (0,2.5) {Tx3};
    \node[right] at (0,3.5) {Tx4};
% Draw Objects
    \fill[red] (1.8,0.5) circle (2pt);
    \fill[red] (1.8,1.5) circle (2pt);
    \fill[red] (1.8,2.5) circle (2pt);
    \fill[red] (1.8,3.5) circle (2pt);
  \end{scope}
\end{tikzpicture}
\caption{Range-Doppler maps and separation between Tx antennas for a) Doppler-division multiplexing, and b) range-division multiplexing. The red dots indicate a single object that appears in the range-Doppler map $N_\text{Tx}$ times.}
\label{fig_DDM_RDM}
\end{figure}

==> fig/Fig_LPF_IQ_Imbalance.tex <==
\begin{figure}[!t]
\begin{center}
\begin{tikzpicture}
\begin{axis}[name=one, width=.70\columnwidth, height = .4\columnwidth, grid, xlabel={Subcarrier index $k$}, 
ylabel={$\epsilon^\text{Rx,FS}$ (1)},
xmin = -256,
xmax = 255,
ymin = -0.05,
ymax = 0.01,
ytick={-0.05,0},
%xtick={1,256, 512, 768, 1024},
%xticklabels={1, 256, 512, 768, $1024$}
xtick={-256, 0, 255},
%xticklabels={-256, 0, 255}
]
\addplot[line width=1pt][color=black, solid] table[x index =0, y index =1] {SimData/IQ_Imbalance_LPF_Nc512.dat};
  \end{axis}
  
  
\begin{axis}[name=two, at=(one.below south), anchor=above north , width=.70\columnwidth, height = .4\columnwidth, grid, xlabel={Subcarrier index $k$},
ylabel style={align=center},  
ylabel={$\phi^\text{Rx,FS}$ (deg)},
xmin = -256,
xmax = 255,
ymin = -10,
ymax = 10,
ytick={-10,0,10},
%xtick={1,256, 512, 768, 1024},
%xticklabels={1, 256, 512, 768, $1024$}
xtick={-256, 0, 255},
%xticklabels={-256, 0, 255}
]
\addplot[line width=1pt][color=black, solid] table[x index =0, y index =2] {SimData/IQ_Imbalance_LPF_Nc512.dat};
  \end{axis}



\end{tikzpicture}
\caption{FS IQ imbalance caused by the mismatch of the LPFs in the I and the Q branch of the receiver.
\label{fig:LPF_IQ} }
\end{center}
\end{figure}


==> fig/Fig_MIMO_spectral_interleaving.tex <==


%\newcommand\DELTA{0.5}
\begin{figure}[!t]
\begin{tikzpicture}[scale=0.8]
\node[right] at (-1,4.5) {a)};
% Draw axes
    \draw [<->,thick] (0,4.2) node (yaxis) [above] {}
        |- (4.2,0) node (xaxis) [right] {};
    \node[left] at (0,4-\DELTA/2) {\footnotesize $m=0$};    
    \node[left, text width=1cm, text centered] at (0,\DELTA/2) {\footnotesize $m=N_c-1$};    
    \node[below] at (\DELTA/2,0 ) {\footnotesize $\mu = 0$}; 
    \node[below, text width=1cm, text centered] at (4 - \DELTA/2,0 ) {\footnotesize $\mu = N_\text{sym}-1$}; 
    \node[left, anchor=south, rotate=90] at (0,2) {Subcarriers};
    \node[below] at (2,0) {Symbols};
%% Draw grid
%	\draw[step=\DELTA,black,thin,xshift=0cm,yshift=0cm] (0,0) grid (4,4);
% Draw rectangles
    \draw[draw=black] (0,0) rectangle ++(4,1);
    \draw[draw=black] (0,1) rectangle ++(4,1);
    \draw[draw=black] (0,2) rectangle ++(4,1);
    \draw[draw=black] (0,3) rectangle ++(4,1);
    
% Draw colors
%	\draw[draw=none, fill=blue, opacity=0.2] (0,0) rectangle ++(4,\DELTA);
%	\draw[draw=none, fill=green, opacity=0.2] (0,\DELTA) rectangle ++(4,\DELTA);
%	\draw[draw=none, fill=yellow, opacity=0.2] (0,2*\DELTA) rectangle ++(4,\DELTA);
%	\draw[draw=none, fill=red, opacity=0.2] (0,3*\DELTA) rectangle ++(4,\DELTA);
%	\draw[draw=none, fill=blue, opacity=0.2] (0,4*\DELTA) rectangle ++(4,\DELTA);
%	\draw[draw=none, fill=green, opacity=0.2] (0,5*\DELTA) rectangle ++(4,\DELTA);
%	\draw[draw=none, fill=yellow, opacity=0.2] (0,6*\DELTA) rectangle ++(4,\DELTA);
%	\draw[draw=none, fill=red, opacity=0.2] (0,7*\DELTA) rectangle ++(4,\DELTA);
	
	\draw[draw=black] (0,0) rectangle ++(4,\DELTA);
	\draw[draw=black] (0,\DELTA) rectangle ++(4,\DELTA);
	\draw[draw=black] (0,2*\DELTA) rectangle ++(4,\DELTA);
	\draw[draw=black] (0,3*\DELTA) rectangle ++(4,\DELTA);
	\draw[draw=black] (0,4*\DELTA) rectangle ++(4,\DELTA);
	\draw[draw=black] (0,5*\DELTA) rectangle ++(4,\DELTA);
	\draw[draw=black] (0,6*\DELTA) rectangle ++(4,\DELTA);
	\draw[draw=black] (0,7*\DELTA) rectangle ++(4,\DELTA);
	
% Draw Tx indication
    \node at (2,4-\DELTA/2) {\footnotesize Tx1};
    \node at (2,4-3*\DELTA/2) {\footnotesize Tx2};
    \node at (2,4-5*\DELTA/2) {\footnotesize Tx3};
    \node at (2,4-7*\DELTA/2) {\footnotesize Tx4};
    \node at (2,4-9*\DELTA/2) {\footnotesize Tx1};
    \node at (2,4-11*\DELTA/2) {$\vdots$};
    %
    %
    % 
    \begin{scope}[shift={(5.3,0)}]
       % Draw axes
    \node[right] at (-1,4.5) {b)};
% Draw axes
    \draw [<->,thick] (0,4.2) node (yaxis) [above] {}
        |- (4.2,0) node (xaxis) [right] {};
%    \node[left] at (0,4-\DELTA/2) {\footnotesize $m=0$};    
%    \node[left, text width=1cm, text centered] at (0,\DELTA/2) {\footnotesize $m=N_c-1$};    
    \node[below] at (\DELTA/2,0 ) {\footnotesize $\mu = 0$}; 
    \node[below, text width=1cm, text centered] at (4 - \DELTA/2,0 ) {\footnotesize $\mu = N_\text{sym}-1$}; 
    \node[left, anchor=south, rotate=90] at (0,2) {Subcarriers};
    \node[below] at (2,0) {Symbols};
%% Draw grid
%	\draw[step=\DELTA,black,thin,xshift=0cm,yshift=0cm] (0,0) grid (4,4);
% Draw colors
%	\draw[draw=none, fill=red, opacity=0.2] (0,0) rectangle ++(\DELTA, 4);
%	\draw[draw=none, fill=yellow, opacity=0.2] (\DELTA,0) rectangle ++(\DELTA, 4);
%	\draw[draw=none, fill=green, opacity=0.2] (2*\DELTA,0) rectangle ++(\DELTA, 4);
%	\draw[draw=none, fill=blue, opacity=0.2] (3*\DELTA,0) rectangle ++(\DELTA, 4);
%	\draw[draw=none, fill=red, opacity=0.2] (4*\DELTA,0) rectangle ++(\DELTA, 4);
%	\draw[draw=none, fill=yellow, opacity=0.2] (5*\DELTA,0) rectangle ++(\DELTA, 4);
%	\draw[draw=none, fill=green, opacity=0.2] (6*\DELTA,0) rectangle ++(\DELTA, 4);
%	\draw[draw=none, fill=blue, opacity=0.2] (7*\DELTA,0) rectangle ++(\DELTA, 4);
	
	\draw[draw=black] (0,0) rectangle ++(\DELTA, 4);
	\draw[draw=black] (\DELTA,0) rectangle ++(\DELTA, 4);
	\draw[draw=black] (2*\DELTA,0) rectangle ++(\DELTA, 4);
	\draw[draw=black] (3*\DELTA,0) rectangle ++(\DELTA, 4);
	\draw[draw=black] (4*\DELTA,0) rectangle ++(\DELTA, 4);
	\draw[draw=black] (5*\DELTA,0) rectangle ++(\DELTA, 4);
	\draw[draw=black] (6*\DELTA,0) rectangle ++(\DELTA, 4);
	\draw[draw=black] (7*\DELTA,0) rectangle ++(\DELTA, 4);
% Draw Tx indication
    \node[right, anchor=center, rotate=90] at (\DELTA/2, 2) {\footnotesize Tx1};
    \node[right, anchor=center, rotate=90] at (3*\DELTA/2, 2) {\footnotesize Tx2};
    \node[right, anchor=center, rotate=90] at (5*\DELTA/2, 2) {\footnotesize Tx3};
    \node[right, anchor=center, rotate=90] at (7*\DELTA/2, 2) {\footnotesize Tx4};
    \node[right, anchor=center, rotate=90] at (9*\DELTA/2, 2) {\footnotesize Tx1};
    \node[right] at (10*\DELTA/2, 2) {$\hdots$};
  \end{scope}
  
\end{tikzpicture}
\caption{Subcarrier and symbol allocation a) for equidistant subcarrier interleaving and b) for time-division multiplexing with 4 Tx antennas.}
\label{fig_MIMO_spectral_interleaving}
\end{figure}





==> fig/Fig_PAPR.tex <==
\begin{figure}[!t]
\begin{center}
\begin{tikzpicture}
\begin{semilogyaxis}[compat=newest, 
width=.90\columnwidth, height = .5\columnwidth, grid, xlabel={PAPR (dB)}, 
ylabel={$P$(PAPR $>$ abscissa)}, 
%y label style={at={(-0.15,0.5)}},
legend pos=south east, 
legend cell align=left,
%legend style={text width=3.0cm},
legend columns=1, 
xmin = 8,
xmax = 18,
ymin = 1e-6,
ymax = 1,
%restrict y to domain=-inf:20,
%ytick={0, -1, -2, -3, -4, -5, -6},
legend style={
at={(0.65, 0.98)},
anchor=north west,font=\tiny}
]


% CP-OFDM
\addplot[line width=1pt][color=black, solid] table[x index =0, y index =1] {SimData/PAPR_StdOFDM_Nc512.dat};
\addlegendentry{{\footnotesize Standard OFDM}}

% SotA OFDM 
\addplot[line width=1pt][color=gray, solid, every mark/.append style={solid},mark=star,mark repeat = 5] table[x index =0, y index =1] {SimData/PAPR_SotA_Nc512.dat};
\addlegendentry{{\footnotesize IQIR OFDM}}

% IQIR OFDM 
\addplot[line width=1pt][color=lightgray, solid] table[x index =0, y index =1] {SimData/PAPR_PropIQIR_Nc512.dat};
\addlegendentry{{\footnotesize FRIQIR OFDM}}


\end{semilogyaxis}
\end{tikzpicture}
\caption{CCDF of the PAPR for the standard OFDM, the IQIR OFDM, and the FRIQIR OFDM transmit signals.
\label{fig:PAPR} }
\end{center}
\end{figure}


==> fig/Fig_RDM_IQIR_OFDM.tex <==


\begin{figure}[!t]
\centering
\begin{tikzpicture}[scale=0.9, rounded corners=1pt,inner sep=3.2pt,node distance=.2cm,every text node part/.style={align=left}]
% Draw axes
	\node[above] at (4,4) {Proposed FRIQIR OFDM waveform};

    \draw [<->,thick] (0,4.2) node (yaxis) [above] {$r$}
        |- (4.2,0) node (xaxis) [right] {$v$};
    \draw[draw = black] (0pt,2pt) -- (0pt,-2pt) node[below] {\small $-v_\text{max}$};
    \draw[draw = black] (2,2pt) -- (2,-2pt) node[below] {\small $0$};
    \draw[draw = black] (4,2pt) -- (4,-2pt) node[below] {\small $v_\text{max}$};
    \draw[draw = black] (2pt,0) -- (-2pt,0) node[left] {\small $0$};
    \draw[draw = black] (2pt,4) -- (-2pt,4) node[left] {\small $r_\text{max}$};
% Draw rectangles
    \draw[draw=black] (0,0) rectangle ++(4,4);
% Draw Objects
%    \fill[red] (1.7,0.5) circle (2pt);
%    \fill[blue] (2.3,0.5) circle (2pt);
%    \fill[black] (0.3,0.5) circle (2pt);
%    \fill[green] (3.7,0.5) circle (2pt);
    
\begin{axis}[
    anchor=origin,  % Align the origins
    x=1cm, y=1cm,   % Set the same unit vectors
    hide axis
]
\addplot [mark=+, color=black] table {
0 0
0 0
};

\addplot [only marks,thick, mark=o, color=red] coordinates {(1.7,0.5)};
\addplot [only marks,thick, mark=star, color=blue] coordinates {(2.3,0.5)};
\addplot [only marks,thick, mark=triangle, color=black] coordinates {(0.3,0.5)};
\addplot [only marks,thick, mark=square, color=green] coordinates {(3.7,0.5)};

\addplot [only marks,thick, mark=o, color=red] coordinates {(4.4,3.22)};
\addplot [only marks,thick, mark=star, color=blue] coordinates {(4.4,2.55)};
\addplot [only marks,thick, mark=triangle, color=black] coordinates {(4.7,2.55)};
\addplot [only marks,thick, mark=square, color=green] coordinates {(5.0,2.55)};
\end{axis}

%    \node[draw, green, fill, star, star points=6, minimum size=2pt] at (0,0){};
%\node[draw, circle, minimum size=8mm] at (0,0){};
%\node[draw, diamond, minimum size=1.5cm] at (0,0){};

    %
%\node[ align = center, rotate = 35] at (2,2.5) {\small Usually free of objects};
%\draw[draw = none, fill=gray, fill opacity=0.2, draw opacity=0] (0,2) rectangle ++(4,2);
%


\node[draw,minimum height = 0.5cm, minimum width = 0.5cm](state0) at (5.2,3.2) { $\hspace{1.2mm}$  \footnotesize Real object};

\node[draw, below=0.8cm of state0.west,minimum height = 0.5cm, minimum width = 0.5cm, anchor=west](state1) { $\hspace{7.0mm}$   \footnotesize Ghost objects not\\  \footnotesize propagating like real objects};



%
%\node[draw, below=0.2cm of state2.west,minimum height = 0.5cm, minimum width = 0.5cm, anchor=west](state3) { \color{red} $\Cdot[3]\hspace{0.3mm}$ \color{black} \footnotesize Wanted object};


\end{tikzpicture}
\caption{RDM for the proposed FRIQIR OFDM waveform in case of IQ imbalance in the transmitter and the receiver.}
\label{fig_IQIR_OFDM}
\end{figure}

==> fig/Fig_Radar_Measurements.tex <==
\begin{figure}[!t]
\begin{center}
\begin{tikzpicture}
\begin{axis}[compat=newest, 
width=.95\columnwidth, height = .8\columnwidth, grid, xlabel={Range (m)}, 
ylabel={Range profile (dB)}, 
%y label style={at={(-0.15,0.5)}},
legend pos=south east, 
legend cell align=left,
%legend style={text width=3.0cm},
legend columns=1, 
xmin = 0,
xmax = 150,
ymin = -60,
ymax = 0,
%restrict y to domain=-inf:20,
%ytick={0, -1, -2, -3, -4, -5, -6},
xtick={0, 30, 60, 90, 120, 150},
legend style={
at={(0.98, 0.02)},
anchor=south east,font=\tiny}
]


% CP OFDM
\addplot[line width=1pt][color=black, solid] table[x index =0, y index =1] {fig/CP_OFDM_meas_rangeProfile_2021_03_18.dat};
\addlegendentry{{\footnotesize OFDM}}

% SA 
\addplot[line width=1pt][color=gray, solid] table[x index =0, y index =1] {fig/SA_OFDM_K2_meas_rangeProfile_2021_03_18.dat};
\addlegendentry{{\footnotesize SA-OFDM, $\kappa=2$}}

% SA QPSK
\addplot[line width=1pt][color=lightgray, solid] table[x index =0, y index =1] {fig/SA_OFDM_K4_meas_rangeProfile_2021_03_18.dat};
\addlegendentry{{\footnotesize SA-OFDM, $\kappa=4$}}



\end{axis}
 \begin{scope}[shift={(2.8,4.2)}] 
\begin{axis}[compat=newest, 
axis background/.style={fill=white},
width=.6\columnwidth, 
height = .5\columnwidth, grid, 
%xlabel={Range (m)}, 
%ylabel={Range profile (dB)}, 
%y label style={at={(-0.15,0.5)}},
legend pos=south east, 
legend cell align=left,
%legend style={text width=3.0cm},
legend columns=1, 
xmin = 0,
xmax = 10,
ymin = -30,
ymax = 0,
%restrict y to domain=-inf:20,
%ytick={0, -1, -2, -3, -4, -5, -6},
]


% CP OFDM
\addplot[line width=1pt][color=black, solid] table[x index =0, y index =1] {fig/CP_OFDM_meas_rangeProfile_2021_03_18.dat};

% SA 
\addplot[line width=1pt][color=gray, solid] table[x index =0, y index =1] {fig/SA_OFDM_K2_meas_rangeProfile_2021_03_18.dat};

% SA QPSK
\addplot[line width=1pt][color=lightgray, solid] table[x index =0, y index =1] {fig/SA_OFDM_K4_meas_rangeProfile_2021_03_18.dat};
\end{axis}
    \end{scope}   
    
     \node[left, anchor=south, align=center] at (1.2,6.5) {\small Magnification}; 
     \draw [->, shorten <=0.01cm, shorten >=0.01cm, style=solid] (0.5,5) to [out=80,in=180] (2.5,6.5);
       
\end{tikzpicture}
\caption{Range profile for radar measurements with two corner cubes. The curves are normalized to have $0\, \text{dB}$ at the strongest reflection. 
\label{fig:Radar_Measurements} }
\end{center}
\end{figure}


==> fig/Fig_SA_OFDM_Radar_sig_processing.tex <==


%\newcommand\DELTA{0.5}
\begin{figure*}[!t]
\centering
\begin{tikzpicture}[scale=0.8, style=thick, rounded corners=1pt,inner sep=3.2pt,node distance=.8cm,every text node part/.style={align=center},
decoration = {snake,   % <-- added
                    pre length=3pt,post length=7pt,% <-- for better looking of arrow,
                    }]


% Draw rectangular nodes (switch sharp to smooth for different corners)
\node[ minimum height = 1cm, minimum width = 1cm] (state0){\small Transmit data \\ \small $\bar{\m{S}} \in \mathbb{C}^{N_\text{A} \times N_\text{sym}}$};

\node[draw,right=1cm of state0, minimum height = 1cm, minimum width = 1cm](state0a){\small Add zero  \\
\small  subcarriers};

\draw[->] (state0.east)  -- (state0a.west);

\node[draw,right=1cm of state0a, minimum height = 1cm, minimum width = 1cm](state1){\small $\m{F}_{N_\text{c}}^{-1} \downarrow$};

\draw[->] (state0a.east)  -- (state1.west);

\node[draw,right=1cm of state1, minimum height = 1cm, minimum width = 1cm](state2){\small Add CP};

\draw[->] (state1.east)  -- (state2.west);

%\node[draw,right=1cm of state2, minimum height = 1cm, minimum width = 1cm](state3){\small Analog \\ front-end};

%\draw[->] (state2.east)  -- (state3.west);

\draw (state2.east)  -- ++(0.5,0) coordinate (Ant1);
\draw (Ant1)  -- ++(0,0.4) coordinate (IntAnt1);
\draw (IntAnt1)  -- ++(-0.2,0.3);
\draw (IntAnt1)  -- ++(0.2,0.3);


%\node[draw,below=0.5cm of state3, minimum height = 1cm, minimum width = 1cm](state4){\small Analog \\ front-end};
\node[draw,below=0.5cm of state2, minimum height = 1cm, minimum width = 1cm](state5){\small Remove \\ \small CP};


\draw (state5.east)  -- ++(0.5,0) coordinate (Ant2);
\draw (Ant2)  -- ++(0,0.4) coordinate (IntAnt2);
\draw (IntAnt2)  -- ++(-0.2,0.3);
\draw (IntAnt2)  -- ++(0.2,0.3);

\node[above right =-0.5cm and 1.5cm of state2.east, minimum height = 0cm, minimum width = 0cm, , rotate=90, anchor=north](Object){ Objects};

\draw [->, shorten <=0.2cm, shorten >=0.2cm] (IntAnt1) to (Object.north);
\draw [->, shorten <=0.2cm, shorten >=0.2cm] (Object.north) to (IntAnt2);

\node[left=0.4cm of state5](yarr1){};
\node[above=0.4cm of yarr1](yarr2){$\m{Y}_{\text{tf,ts}}$};
\draw [->, shorten <=0.01cm, shorten >=0.01cm, style=solid] (yarr1) to [out=80,in=260] (yarr2);

%\draw[->] (state4.west)  -- (state5.east);

\node[draw,left=1cm of state5, minimum height = 1cm, minimum width = 1cm](state6){\small $\m{F}_{N_\text{S}} \downarrow$};

\draw[->] (state5.west)  -- (state6.east);

\node[draw,left=1cm of state6, minimum height = 1cm, minimum width = 1cm](state7a){\small Sorting};

\draw[->] (state6.west)  -- (state7a.east);

\node[draw,left=1cm of state7a, minimum height = 1cm, minimum width = 1cm](state7){\small Element-wise \\ \small division \\ \small with $\bar{\m{S}}$ };

\draw[->] (state7a.west)  -- (state7.east);

\node[draw,left=1cm of state7, minimum height = 1cm, minimum width = 1cm](state8){\small $\m{F}_{N_\text{A}}^{-1} \downarrow$};

\draw[->] (state7.west)  -- (state8.east);

\node[draw,left=1cm of state8, minimum height = 1cm, minimum width = 1cm](state9){\small $\m{F}_{N_\text{sym}} \rightarrow$};

\draw[->] (state8.west)  -- (state9.east);

\node[ left=1cm of state9, minimum height = 1cm, minimum width = 1cm] (state10){\small RDM of size \\ \small  $N_\text{A} \times N_\text{sym}$
};

\draw[->] (state9.west)  -- (state10.east);



\end{tikzpicture}
\caption{Visualization of the radar signal processing for an SA OFDM system. The analog front-end, the ADC, and the parallel-to-serial conversion are not shown for the sake of brevity. The arrows $\downarrow$ / $\rightarrow$ indicate that the corresponding operation is applied on the columns/rows of a matrix, respectively. }
\label{fig:SISO_processing_steps_alternative}
\end{figure*}







==> fig/Fig_SA_OFDM_Radar_sig_processing_2.tex <==


%\newcommand\DELTA{0.5}
\begin{figure*}[!t]
\centering
\begin{tikzpicture}[scale=0.8, style=thick, rounded corners=1pt,inner sep=3.2pt,node distance=.8cm,every text node part/.style={align=center},
decoration = {snake,   % <-- added
                    pre length=3pt,post length=7pt,% <-- for better looking of arrow,
                    }]


% Draw rectangular nodes (switch sharp to smooth for different corners)
\node[ minimum height = 1cm, minimum width = 1cm] (state0){\small Transmit data \\ \small $\bar{\m{S}} \in \mathbb{C}^{N_\text{A} \times N_\text{sym}}$};

\node[draw,right=1cm of state0, minimum height = 1cm, minimum width = 1cm](state0a){\small Add zero  \\
\small  subcarriers};

\draw[->] (state0.east)  -- (state0a.west);

\node[draw,right=1cm of state0a, minimum height = 1cm, minimum width = 1cm](state1){\small IDFT};

\draw[->] (state0a.east)  -- (state1.west);

\node[draw,right=1cm of state1, minimum height = 1cm, minimum width = 1cm](state2){\small Add CP};

\draw[->] (state1.east)  -- (state2.west);

%\node[draw,right=1cm of state2, minimum height = 1cm, minimum width = 1cm](state3){\small Analog \\ front-end};

%\draw[->] (state2.east)  -- (state3.west);

\draw (state2.east)  -- ++(0.5,0) coordinate (Ant1);
\draw (Ant1)  -- ++(0,0.4) coordinate (IntAnt1);
\draw (IntAnt1)  -- ++(-0.2,0.3);
\draw (IntAnt1)  -- ++(0.2,0.3);


%\node[draw,below=0.5cm of state3, minimum height = 1cm, minimum width = 1cm](state4){\small Analog \\ front-end};
\node[draw,below=0.5cm of state2, minimum height = 1cm, minimum width = 1cm](state5q){\small ADC};


\draw (state5q.east)  -- ++(0.5,0) coordinate (Ant2);
\draw (Ant2)  -- ++(0,0.4) coordinate (IntAnt2);
\draw (IntAnt2)  -- ++(-0.2,0.3);
\draw (IntAnt2)  -- ++(0.2,0.3);

\node[above right =-0.5cm and 1.5cm of state2.east, minimum height = 0cm, minimum width = 0cm, , rotate=90, anchor=north](Object){ Objects};

\draw [->, shorten <=0.2cm, shorten >=0.2cm] (IntAnt1) to (Object.north);
\draw [->, shorten <=0.2cm, shorten >=0.2cm] (Object.north) to (IntAnt2);

\node[draw,left=0.7cm of state5q, minimum height = 1cm, minimum width = 1cm](state5){\small Remove \\ \small CP};

\draw[->] (state5q.west)  -- (state5.east);

\node[left=0.4cm of state5](yarr1){};
\node[above=0.4cm of yarr1](yarr2){$\m{U}_{\text{tf,ts}}$};
\draw [->, shorten <=0.01cm, shorten >=0.01cm, style=solid] (yarr1) to [out=80,in=260] (yarr2);

%\draw[->] (state4.west)  -- (state5.east);

\node[draw,left=1cm of state5, minimum height = 1cm, minimum width = 1cm](state6){\small DFT};

\draw[->] (state5.west)  -- (state6.east);

\node[draw,left=0.7cm of state6, minimum height = 1cm, minimum width = 1cm](state7a){\small Sorting};

\draw[->] (state6.west)  -- (state7a.east);

\node[draw,left=0.7cm of state7a, minimum height = 1cm, minimum width = 1cm](state7){\small Element-wise \\ \small division \\ \small with $\bar{\m{S}}$ };

\draw[->] (state7a.west)  -- (state7.east);

\node[draw,left=0.7cm of state7, minimum height = 1cm, minimum width = 1cm](state8){\small Range \\ \small IDFT};

\draw[->] (state7.west)  -- (state8.east);

\node[draw,left=0.7cm of state8, minimum height = 1cm, minimum width = 1cm](state9){\small Dopper \\ \small DFT};

\draw[->] (state8.west)  -- (state9.east);

\node[ left=0.7cm of state9, minimum height = 1cm, minimum width = 1cm] (state10){\small RDM of size \\ \small  $N_\text{A} \times N_\text{sym}$
};

\draw[->] (state9.west)  -- (state10.east);



\end{tikzpicture}
\caption{Visualization of the radar signal processing for an SA-OFDM radar system. The analog front-end and the parallel-to-serial conversion are not shown for the sake of brevity.  }
\label{fig:SISO_processing_steps_alternative}
\end{figure*}







==> fig/Fig_SA_principle.tex <==


\newcommand\DELTA{0.5}
\begin{figure*}[!t]
\begin{tikzpicture}[scale=0.8]

\def\d{3}%distance between two rows

\def\a{3}%width of rectangle
\def\b{2}%height of rectangle
\def\lw{\a/18}

\begin{scope}[shift={(\b+1.3,0)}]  
	\draw[] (0,0) rectangle ++(\b,\a);
	\draw[draw=black, fill=black] (0,2*\lw) rectangle ++(\b, \lw);
	\draw[draw=black, fill=black] (0,5*\lw) rectangle ++(\b, \lw);
	
	\draw[draw=black, fill=gray] (0,8*\lw) rectangle ++(\b, \lw);
	\draw[draw=black, fill=gray] (0,11*\lw) rectangle ++(\b, \lw);
	
	\draw[draw=black, fill=lightgray] (0,14*\lw) rectangle ++(\b, \lw);
	\draw[draw=black, fill=lightgray] (0,17*\lw) rectangle ++(\b, \lw);

\node[below] at (\b/2,0) {\small Symbols};
\node[left, anchor=south, rotate=90] at (-0.7,\a/2) {\small Subcarriers};

\node[left, anchor=south, align=center] at (\b/2,\a) {\small Receive analog signal \\ \small(frequency domain)};


    \node[left, anchor=south, rotate=90] at (-0.15,\a/2) {$B$};
    \draw [black,line width=\lw mm](-0.2,0)--(-0.2, \a);
	\draw [black,line width=\lw mm](-0.27,0)--(-0.13, 0);
	\draw [black,line width=\lw mm](-0.27,\a)--(-0.13, \a);

	\draw [->, black,line width=\lw mm](\b+0.3,\a/2)--(\b+3.3, \a/2);
	\node[left, anchor=south, align=center] at (\b+1.8,\a/2) {\small ADC Sampling};
 \end{scope}
 

 \begin{scope}[shift={(3*\a+0.6,\a/3)}]   
		\draw[] (0,0) rectangle ++(\b,\a/3);

	\node[left, anchor=south, align=center] at (\b/2,\a/3) {\small Receive digital signal \\ \small (time domain)};
	
	\node[below] at (\b/2,0) {\small Symbols};

	\draw [->, black,line width=\lw mm](\b+0.4,\a/6)--(\b+2.4,\a/6);
	\node[left, anchor=south, align=center] at (\b+1.3,\a/6) {\small DFT along\\ \small columns};
	
	\node[left, anchor=center] at (\b/2,\a/6) {\small $\m{Y}_{\text{tf,ts}}$};
	
%		\node[left, anchor=south, rotate=90] at (-0.15,\a/6) {$B_\text{s}$};
%	\draw [black,line width=\lw mm](-0.2, 0)--(-0.2, \a/3);
%	\draw [black,line width=\lw mm](-0.27,0)--(-0.13, 0);
%	\draw [black,line width=\lw mm](-0.27,\a/3)--(-0.13, \a/3);
		
\end{scope}

  
   \begin{scope}[shift={(5*\a-0.5,\a/3)}]   
		\draw[] (0,0) rectangle ++(\b,\a/3);

\draw[draw=black, fill=gray] (0,0) rectangle ++(\b, \lw);
	\draw[draw=black, fill=black] (0,1*\lw) rectangle ++(\b, \lw);
	
	\draw[draw=black, fill=lightgray] (0,2*\lw) rectangle ++(\b, \lw);
	\draw[draw=black, fill=gray] (0,3*\lw) rectangle ++(\b, \lw);
	
	\draw[draw=black, fill=black] (0,4*\lw) rectangle ++(\b, \lw);
	\draw[draw=black, fill=lightgray] (0,5*\lw) rectangle ++(\b, \lw);
	
	\node[below] at (\b/2,0) {\small Symbols};

	\draw [->, black,line width=\lw mm](\b+0.4,\a/6)--(\b+2.4,\a/6);
	\node[left, anchor=south, align=center] at (\b+1.3,\a/6) {\small Sorting};
\end{scope}

  
   \begin{scope}[shift={(6*\a+1.3,\a/3)}]   
		\draw[] (0,0) rectangle ++(\b,\a/3);

\draw[draw=black, fill=black] (0,0) rectangle ++(\b, \lw);
	\draw[draw=black, fill=black] (0,1*\lw) rectangle ++(\b, \lw);
	
	\draw[draw=black, fill=gray] (0,2*\lw) rectangle ++(\b, \lw);
	\draw[draw=black, fill=gray] (0,3*\lw) rectangle ++(\b, \lw);
	
	\draw[draw=black, fill=lightgray] (0,4*\lw) rectangle ++(\b, \lw);
	\draw[draw=black, fill=lightgray] (0,5*\lw) rectangle ++(\b, \lw);
	
	\node[below] at (\b/2,0) {\small Symbols};

	\node[left, anchor=south, align=center] at (\b+1.3,\a/6) {\small Element-wise\\ \small division};
	\draw [->, black,line width=\lw mm](\b+0.4,\a/6)-- ++(2,0) -- ++(0, -\d) -- ++(-1, 0);

\end{scope}
%
   \begin{scope}[shift={(7*\a-0.6,-\d+\a/3)}]   
		\draw[] (0,0) rectangle ++(\b,\a/3);
		 
		
	\node[below] at (\b/2,0) {\small Symbols};

	\draw [->, black,line width=\lw mm](-0.2,\a/6)-- ++(-2,0);
	\node[left, anchor=south, align=center] at (-1.2,\a/6) {\small Range IDFT};

\end{scope}


	
   \begin{scope}[shift={(5*\a+0.8,-\d + \a/3)}]   
		\draw[] (0,0) rectangle ++(\b,\a/3);

		\node[below] at (\b/2,0) {\small Symbols};	
		
		\node[left, anchor=south, rotate=90] at (-0.0,\a/6) {\small Range};
		
	\draw [->, black,line width=\lw mm](-0.8,\a/6)-- ++(-2,0);
	\node[left, anchor=south, align=center] at (-1.8,\a/6) {\small Doppler DFT};
\end{scope}

   \begin{scope}[shift={(4*\a-1.6,-\d + \a/3)}]   
		\draw[] (0,0) rectangle ++(\b,\a/3);
		
		\node[left, anchor=south, rotate=90] at (-0.0,\a/6) {\small Range};
	
		\node[below] at (\b/2,0) {\small Velocity};
	\end{scope}

\end{tikzpicture}
\caption{Receiver signal processing scheme for an SA OFDM radar system.}
\label{fig_SA_OFDM_principle}
\end{figure*}





==> fig/Fig_SA_principle_small.tex <==


\newcommand\DELTAb{0.5}
\begin{figure}[!t]
\begin{tikzpicture}[scale=0.8]

\def\d{3}%distance between two rows

\def\a{3}%width of rectangle
\def\b{0.3}%height of rectangle
\def\lw{\a/18}

\begin{scope}[shift={(\b+1.3,0)}]  
	\draw[] (0,0) rectangle ++(\b,\a);
	\draw[draw=black, fill=black] (0,2*\lw) rectangle ++(\b, \lw);
	\draw[draw=black, fill=black] (0,5*\lw) rectangle ++(\b, \lw);
	
	\draw[draw=black, fill=gray] (0,8*\lw) rectangle ++(\b, \lw);
	\draw[draw=black, fill=gray] (0,11*\lw) rectangle ++(\b, \lw);
	
	\draw[draw=black, fill=lightgray] (0,14*\lw) rectangle ++(\b, \lw);
	\draw[draw=black, fill=lightgray] (0,17*\lw) rectangle ++(\b, \lw);

%\node[below] at (\b/2,0) {\small Symbols};
\node[left, anchor=south, rotate=90] at (-0.7,\a/2) {\small Subcarriers};

\node[left, anchor=south, align=center] at (\b/2,\a) {\small Transmit signal \\ \small(frequency domain)};


    \node[left, anchor=south, rotate=90] at (-0.15,\a/2) {$B$};
    \draw [black,line width=\lw mm](-0.2,0)--(-0.2, \a);
	\draw [black,line width=\lw mm](-0.27,0)--(-0.13, 0);
	\draw [black,line width=\lw mm](-0.27,\a)--(-0.13, \a);

	\draw [->, black,line width=\lw mm](\b+0.5,\a/2)--(\b+3.5, \a/2);
	\node[left, anchor=south, align=center] at (\b+2,\a/2) {\small Transmission \\ \small and sampling};
 \end{scope}
 


  
   \begin{scope}[shift={(6,\a/3)}]   
		\draw[] (0,0) rectangle ++(\b,\a/3);

\draw[draw=black, fill=gray] (0,0) rectangle ++(\b, \lw);
	\draw[draw=black, fill=black] (0,1*\lw) rectangle ++(\b, \lw);
	
	\draw[draw=black, fill=lightgray] (0,2*\lw) rectangle ++(\b, \lw);
	\draw[draw=black, fill=gray] (0,3*\lw) rectangle ++(\b, \lw);
	
	\draw[draw=black, fill=black] (0,4*\lw) rectangle ++(\b, \lw);
	\draw[draw=black, fill=lightgray] (0,5*\lw) rectangle ++(\b, \lw);
	
	\node[left, anchor=south, align=center] at (\b/2,\a*2/3) {\small Received active \\ \small subcarriers};

	\draw [->, black,line width=\lw mm](\b+0.6,\a/6)--(\b+2.6,\a/6);
	\node[left, anchor=south, align=center] at (\b+1.5,\a/6) {\small Sorting};
\end{scope}

  
   \begin{scope}[shift={(9.5,\a/3)}]   
		\draw[] (0,0) rectangle ++(\b,\a/3);

\draw[draw=black, fill=black] (0,0) rectangle ++(\b, \lw);
	\draw[draw=black, fill=black] (0,1*\lw) rectangle ++(\b, \lw);
	
	\draw[draw=black, fill=gray] (0,2*\lw) rectangle ++(\b, \lw);
	\draw[draw=black, fill=gray] (0,3*\lw) rectangle ++(\b, \lw);
	
	\draw[draw=black, fill=lightgray] (0,4*\lw) rectangle ++(\b, \lw);
	\draw[draw=black, fill=lightgray] (0,5*\lw) rectangle ++(\b, \lw);
	
		\node[left, anchor=south, align=center] at (\b/2,\a*2/3) {\small Received active \\ \small subcarriers in \\ \small correct order};
		
		
%	\node[below] at (\b/2,0) {\small Symbols};
%
%	\node[left, anchor=south, align=center] at (\b+1.3,\a/6) {\small Element-wise\\ \small division};
%	\draw [->, black,line width=\lw mm](\b+0.4,\a/6)-- ++(2,0) -- ++(0, -\d) -- ++(-1, 0);

\end{scope}


\end{tikzpicture}
\caption{Schematic visualization of the working principle of SA-OFDM.}
\label{fig_SA_OFDM_principle_small}
\end{figure}





==> fig/Fig_SISO_Channel_stats.tex <==




\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{axis}[compat=newest, 
width=0.8\columnwidth, height = .5\columnwidth, xlabel=$l$, 
ylabel style={align=center}, 
ylabel style={text width=3.4cm},
ylabel={Normalized power of $[\ve{h}]_l$ (dB)}, 
legend pos=north east, 
legend cell align=left,
legend columns=2, 
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=5pt,
            },
        font=\small},
xmin = 0,
xmax = 250,
ymax = 15,
ymin = -50,
grid=major,
%restrict y to domain=-inf:20,
legend style={
at={(-0.25,1.6)},
anchor=north west}
]

% LOS avg 
\addplot[line width=1pt, color=red, style=solid] table[x index =0, y index =1] {fig/SISO_channel_stats.dat};
%\addlegendentry{{LS est.}}
\label{p1}

% LOS max
\addplot[line width=1pt, color=red, style=dashed] table[x index =0, y index =2] {fig/SISO_channel_stats.dat};
%\addlegendentry{{WLLS est.}}
\label{p2}

% NLOS avg 
\addplot[line width=1pt, color=blue, style=solid] table[x index =0, y index =3] {fig/SISO_channel_stats.dat};
%\addlegendentry{{Real part of the LS est.}}
\label{p3}

% NLOS max
\addplot[line width=1pt, color=blue, style=dashed] table[x index =0, y index =4] {fig/SISO_channel_stats.dat};
%\addlegendentry{{BWLUE}}
\label{p4}

         
\end{axis}
\node [draw,fill=white,anchor=north east] at (rel axis cs: 0.85,-1.4) {\shortstack[l]{
	\begin{tabular}{l}
		\ref{p1} \small{LOS, average power}   \\
  		\ref{p2} \small{LOS, maximum power}  \\
  		\ref{p3} \small{NLOS, average power} \\
  		\ref{p4} \small{NLOS, maximum power} 
\end{tabular}}} ;



\end{tikzpicture}
\caption{Normalized average and maximum power of the channel taps $[\ve{h}]_l$ for \ac{los} and \ac{nlos} channels.  \label{fig:SISO_channel_stats} }
\end{center}
\end{figure}





==> fig/Fig_SotA_RDM.tex <==


\begin{figure}[!t]
\centering
\begin{tikzpicture}[scale=0.9, rounded corners=1pt,inner sep=3.2pt,node distance=.2cm,every text node part/.style={align=left}]
% Draw axes
	\node[above] at (4,4) {IQIR OFDM waveform proposed in \cite{IQ_Imbalance_Rad2}};

    \draw [<->,thick] (0,4.2) node (yaxis) [above] {$r$}
        |- (4.2,0) node (xaxis) [right] {$v$};
    \draw[draw = black] (0pt,2pt) -- (0pt,-2pt) node[below] {\small $-v_\text{max}$};
    \draw[draw = black] (2,2pt) -- (2,-2pt) node[below] {\small $0$};
    \draw[draw = black] (4,2pt) -- (4,-2pt) node[below] {\small $v_\text{max}$};
    \draw[draw = black] (2pt,0) -- (-2pt,0) node[left] {\small $0$};
    \draw[draw = black] (2pt,4) -- (-2pt,4) node[left] {\small $r_\text{max}$};
    \draw[draw = black] (2pt,2) -- (-2pt,2) node[left] {\small $r_\text{max}/2$};
% Draw rectangles
    \draw[draw=black] (0,0) rectangle ++(4,4);
% Draw Objects
%    \fill[red] (1.7,0.5) circle (2pt);
%    \fill[blue] (2.3,0.5) circle (2pt);
%    \fill[green] (2.3,2.5) circle (2pt);
%    \fill[black] (1.7,2.5) circle (2pt);
    %
    
\begin{axis}[
    anchor=origin,  % Align the origins
    x=1cm, y=1cm,   % Set the same unit vectors
    hide axis
]
\addplot [mark=+, color=black] table {
0 0
0 0
};

\addplot [only marks,thick, mark=o, color=red] coordinates {(1.7,0.5)};
\addplot [only marks,thick, mark=star, color=blue] coordinates {(2.3,0.5)};
\addplot [only marks,thick, mark=triangle, color=black] coordinates {(1.7,2.5)};
\addplot [only marks,thick, mark=square, color=green] coordinates {(2.3,2.5)};

\addplot [only marks,thick, mark=o, color=red] coordinates {(4.4,3.22)};
\addplot [only marks,thick, mark=star, color=blue] coordinates {(4.4,2.55)};
\addplot [only marks,thick, mark=triangle, color=black] coordinates {(4.4,1.45)};
\addplot [only marks,thick, mark=square, color=green] coordinates {(4.7,2.55)};
\end{axis}    
    
    
%\node[ align = center, rotate = 35] at (2,2.5) {\small Usually free of objects};
\draw[draw = none, fill=gray, fill opacity=0.2, draw opacity=0] (0,2) rectangle ++(4,2);



\node[draw,minimum height = 0.5cm, minimum width = 0.5cm](state0) at (5.2,3.2) { $\hspace{1.2mm}$  \footnotesize Real object};

\node[draw, below=0.8cm of state0.west,minimum height = 0.5cm, minimum width = 0.5cm, anchor=west](state1) { $\hspace{4.2mm}$    \footnotesize Ghost objects not \\   \footnotesize propagating like real objects};

\node[draw, below=1.0cm of state1.west,minimum height = 0.5cm, minimum width = 0.5cm, anchor=west](state2) { $\hspace{1.2mm}$   \footnotesize Ghost object propagating\\  \footnotesize like a real object};

%
%\node[draw, below=0.2cm of state2.west,minimum height = 0.5cm, minimum width = 0.5cm, anchor=west](state3) { \color{red} $\Cdot[3]\hspace{0.3mm}$ \color{black} \footnotesize Wanted object};


\end{tikzpicture}
\caption{RDM for the IQIR OFDM waveform in case of IQ imbalance in the transmitter and the receiver. This waveform avoids an increased noise floor due to IQ imbalance, but it generates 3 ghost objects for every real object in the RDM.}
\label{fig_SotA}
\end{figure}

==> fig/Fig_general_Nc_Nsym_grid.tex <==


\newcommand\DELTA{0.5}
\begin{figure}[!t]
\begin{tikzpicture}[scale=1]
% Draw axes
    \draw [<->,thick] (0,4.2) node (yaxis) [above] {Subcarriers}
        |- (4.2,0) node (xaxis) [right] {Symbols};
    \node[left] at (0,4-\DELTA/2) {\footnotesize $m=0$};    
    \node[left] at (0,\DELTA/2) {\footnotesize $m=N_c-1$};    
    \node[below] at (\DELTA/2,0 ) {\footnotesize $\mu = 0$}; 
    \node[below] at (4 - \DELTA/2,0 ) {\footnotesize $\mu = N_\text{sym}-1$}; 
% Draw grid
	\draw[step=\DELTA,black,thin,xshift=0cm,yshift=0cm] (0,0) grid (4,4);
\end{tikzpicture}
\caption{Caption.}
\label{fig_label}
\end{figure}





==> fig/Fig_sinus_sampling.tex <==
\newcommand\PI{3.141592654}

\begin{figure}[!t]
\begin{center}
\begin{tikzpicture}
\begin{axis}[compat=newest, 
width=.96\columnwidth, height = .35\columnwidth, grid, xlabel={Samples}, 
ylabel={Signal}, 
%y label style={at={(-0.15,0.5)}},
legend pos=south east, 
legend cell align=left,
%legend style={text width=3.0cm},
legend columns=3, 
xmin = 0,
xmax = 16,
ymin = -1.3,
ymax = 1.3,
%restrict y to domain=-inf:20,
ytick={-1, 0, 1},
legend style={
at={(0.98, 1.02)},
anchor=south east,font=\tiny}
]



\draw[color=blue]   plot[domain=0:16 ,smooth] (\x,{cos(\x /4*\PI r)}); 

\draw (0,1) node[cross,blue] {};
\draw (1,{cos(\PI/4 r)}) node[cross,blue] {};
\draw (2,0) node[cross,blue] {};
\draw (3,-{cos(\PI/4 r)}) node[cross,blue] {};
\draw (4,-1) node[cross,blue] {};
\draw (5,-{cos(\PI/4 r)}) node[cross,blue] {};
\draw (6,0) node[cross,blue] {};
\draw (7,{cos(\PI/4 r)}) node[cross,blue] {};
\draw (8,1) node[cross,blue] {};
\draw (9,{cos(\PI/4 r)}) node[cross,blue] {};
\draw (10,0) node[cross,blue] {};
\draw (11,-{cos(\PI/4 r)}) node[cross,blue] {};
\draw (12,-1) node[cross,blue] {};
\draw (13,-{cos(\PI/4 r)}) node[cross,blue] {};
\draw (14,0) node[cross,blue] {};
\draw (15,{cos(\PI/4 r)}) node[cross,blue] {};


\draw[red] (0,1) circle (1.8pt);    
\draw[red] (2,0) circle (1.8pt);    
\draw[red] (4,-1) circle (1.8pt);    
\draw[red] (6,0) circle (1.8pt);    
\draw[red] (8,1) circle (1.8pt);    
\draw[red] (10,0) circle (1.8pt);    
\draw[red] (12,-1) circle (1.8pt);    
\draw[red] (14,0) circle (1.8pt);  


\node[mark size=2.2pt,color=black, fill=none] at (0,1) {\pgfuseplotmark{square}};
\node[mark size=2.2pt,color=black, fill=none] at (3,-{cos(\PI/4 r)}) {\pgfuseplotmark{square}};
\node[mark size=2.2pt,color=black, fill=none] at (6,0) {\pgfuseplotmark{square}};
\node[mark size=2.2pt,color=black, fill=none] at (9,{cos(\PI/4 r)}) {\pgfuseplotmark{square}};
\node[mark size=2.2pt,color=black, fill=none] at (12,-1) {\pgfuseplotmark{square}};
\node[mark size=2.2pt,color=black, fill=none] at (15,{cos(\PI/4 r)}) {\pgfuseplotmark{square}};

%\draw[black] (0,1) circle (2.5pt);    
%\draw[black] (3,-{cos(\PI/4 r)}) circle (2.5pt);       
%\draw[black] (6,0) circle (2.5pt);    
%\draw[black] (9,{cos(\PI/4 r)}) circle (2.5pt);       
%\draw[black] (12,-1) circle (2.5pt);    
%\draw[black] (15,{cos(\PI/4 r)}) circle (2.5pt); 
  

\end{axis}
\end{tikzpicture}
\caption{Time domain signal of a subcarrier over two periods and 16 samples (blue crosses). The samples obtained with a reduced sampling frequency are indicated for $\kappa =2$ (red circles) and for  $\kappa =3$ (black squares).
\label{fig:sinus_sampling} }
\end{center}
\end{figure}


==> fig/Fig_velocity_spectra.tex <==
\begin{figure*}[!t]
\begin{center}
\begin{tikzpicture}[scale=0.8, rounded corners=1pt,inner sep=3.2pt,node distance=.2cm,every text node part/.style={align=center}]
\begin{axis}[compat=newest, 
width=1.20\columnwidth, height = .7\columnwidth, grid, xlabel={Velocity (m/s)}, 
ylabel={Norm. Magnitude (dB)}, 
%y label style={at={(-0.15,0.5)}},
legend pos=south east, 
legend cell align=left,
%legend style={text width=3.0cm},
legend columns=1, 
xmin = -480,
xmax = 480,
ymin = -110,
ymax = -10,
%restrict y to domain=-inf:20,
ytick={-10, -30, -50, -70, -90, -110},
legend style={
at={(1.05, 1.0)},
anchor=north west,font=\tiny}
]

% Std. OFDM w/ IQ Imbalance
\addplot[line width=1pt][color=black, solid] table[x index =0, y index =1] {SimData/Velocity_spectra.dat};
\addlegendentry{{\small Std. OFDM w/o IQ Imbalance}}

% Std. OFDM w/ IQ Imbalance
\addplot[line width=1pt][color=gray, solid] table[x index =0, y index =2] {SimData/Velocity_spectra.dat};
\addlegendentry{{\small Std. OFDM w/ IQ Imbalance}}

% IQIR OFDM w/ IQ Imbalance
\addplot[line width=1pt][color=lightgray, solid] table[x index =0, y index =3] {SimData/Velocity_spectra.dat};
\addlegendentry{{\small IQIR OFDM w/ IQ Imbalance}}

\end{axis}



\node[draw,minimum height = 0.5cm, minimum width = 0.5cm](state0) at (10.8,2.7) {\footnotesize Wanted object};

\node (state0z) at (4.3,3.5) {};
\draw[->] (state0.west)  -- (state0z.east);

\node[draw,below=0.6cm of state0.west, minimum height = 0.5cm, minimum width = 0.5cm, anchor=west](state1){\footnotesize Ghost object caused by IQ imblance};

\node (state1z) at (4.7,2.5) {};
\draw[->] (state1.west)  -- (state1z.east);

\node[draw,below=0.6cm of state1.west, minimum height = 0.5cm, minimum width = 0.5cm, anchor=west](state2){\footnotesize Ghost objects at high velocity bins caused by IQIR OFDM};

\node (state2z1) at (0.2,3) {};
\draw[->] (state2.west)  -- (state2z1.east);
\node (state2z2) at (8.7,2.5) {};
\draw[->] (state2.west)  -- (state2z2.east);

\node[draw,below=0.6cm of state2.west, minimum height = 0.5cm, minimum width = 0.5cm, anchor=west](state3){\footnotesize Reduction of the noise floor due to IQIR OFDM $\approx 23\,\text{dB}$};

\node (state3b1) at (0.5,2.3) {};
\node (state3b2) at (0.5,1.3) {};
\draw[style=thick] (state3b1.east)  -- ++(1.9,0);
\draw[style=thick] (state3b2.east)  -- ++(1.9,0);
\node[right=0.8cm of state3b1, anchor=south](state3a1){};
\node[right=0.8cm of state3b2, anchor=north](state3a2){};
\draw[<->,style=thick] (state3a1.south)  -- (state3a2.north);
\node[below=0.3cm of state3a1.south](state3arr){};
\draw[->] (state3.west)  -- (state3arr.east);
%\draw (Ant2)  -- ++(0,0.4) coordinate (IntAnt2);
%\draw (IntAnt2)  -- ++(-0.2,0.3);
%\draw (IntAnt2)  -- ++(0.2,0.3);


\end{tikzpicture}
\caption{Cross section of the RDM at a range of $20\,\text{m}$.
\label{fig:Velocity_spectra} }
\end{center}
\end{figure*}

